Mass Assembly of Stellar Systems and their Evolution with the SMA (MASSES) -- Full Data Release

We present and release the full dataset for the Mass Assembly of Stellar Systems and their Evolution with the SMA (MASSES) survey. This survey used the Submillimeter Array (SMA) to image the 74 known protostars within the Perseus molecular cloud. The SMA was used in two array configurations to capture outflows for scales $>$30$^{\prime\prime}$ ($>$9000 au) and to probe scales down to $\sim$1$^{\prime\prime}$ ($\sim$300 au). The protostars were observed with the 1.3 mm and 850 $\mu$m receivers simultaneously to detect continuum at both wavelengths and molecular line emission from CO(2-1), $^{13}$CO(2-1), C$^{18}$O(2-1), N$_2$D$^+$(3-2), CO(3-2), HCO$^+$(4-3), and H$^{13}$CO$^+$(4-3). Some of the observations also used the SMA's recently upgraded correlator, SWARM, whose broader bandwidth allowed for several more spectral lines to be observed (e.g., SO, H$_2$CO, DCO$^+$, DCN, CS, CN). Of the main continuum and spectral tracers observed, 84% of the images and cubes had emission detected. The median C$^{18}$O(2-1) linewidth is $\sim$1.0 km s$^{-1}$, which is slightly higher than those measured with single-dish telescopes at scales of 3000-20000 au. Of the 74 targets, six are suggested to be first hydrostatic core candidates, and we suggest that L1451-mm is the best candidate. We question a previous continuum detection toward L1448 IRS2E. In the SVS13 system, SVS13A certainly appears to be the most evolved source, while SVS13C appears to be hotter and more evolved than SVS13B. The MASSES survey is the largest publicly available interferometric continuum and spectral line protostellar survey to date, and is largely unbiased as it only targets protostars in Perseus. All visibility ($uv$) data and imaged data are publicly available at https://dataverse.harvard.edu/dataverse/full_MASSES/.

==> (inline-0) <==
\begin{deluxetable*}{@{}lrcccccccccccccccccccccccccccccccccccccccccccc}
%\tablecolumns{20}
%\tabletypesize{\normalsize}1
%\tablewidth{-20pt}
\tablecaption{MASSES 1.3\,mm Image Sensitivities and Beam Sizes \label{tab:sens}}
\tablehead{\colhead{Source} & rp\tablenotemark{a} & \multicolumn{4}{c}{\underline{~~~~~~~1.3\,mm Continuum~~~~~~~}} & \multicolumn{4}{c}{\underline{\coto\,(0.5\,\kms)\tablenotemark{b}}} & \multicolumn{4}{c}{\underline{$^{13}$CO(2--1)\,(0.3\,\kms)\tablenotemark{b}}} & \multicolumn{4}{c}{\underline{C$^{18}$O(2--1)\,(0.2\,\kms)\tablenotemark{b}}} & \multicolumn{4}{c}{\underline{N$_2$D$^+$(3--2)\,(0.2\,\kms)\tablenotemark{b}}} \vspace{-6pt} \\ 
\colhead{Name(s)} &  & \colhead{$\sigma_{\rm{1.3\,mm}}$\tablenotemark{c}} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA}  & & & &  \vspace{-6pt} \\
\colhead{} & &  \colhead{(mJy\,bm$^{-1}$)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} 
}
\startdata
Per-emb-1 & 1 & 2.0 & 1.9 & 1.6 & --71 & 0.17 & 2.9 & 2.7 & --11 & 0.20 & 2.9 & 2.7 & --14 & 0.32 & 2.9 & 2.7 & --14 & 0.37 & 2.9 & 2.7 & --11 \\
-- & --1 & 7.7 & 1.6 & 1.1 & --58 & 1.3 & 1.6 & 1.2 & --51 & 1.3 & 1.7 & 1.3 & --54 & 2.1 & 1.7 & 1.3 & --52 & 3.1 & 1.6 & 1.2 & --52 \\
Per-emb-2 & 1 & 4.8 & 2.8 & 2.6 & --31 & 0.17 & 2.8 & 2.6 & --27 & 0.18 & 2.8 & 2.6 & --33 & 0.33 & 2.7 & 2.6 & --36 & 0.33 & 2.8 & 2.6 & --27 \\
-- & --1 & 12 & 1.8 & 1.4 & --81 & 0.59 & 1.9 & 1.5 & --74 & 0.58 & 2.0 & 1.6 & --58 & 1.2 & 1.9 & 1.6 & --75 & 1.2 & 1.8 & 1.6 & --73 \\
Per-emb-3 & 1 & 0.66 & 2.5 & 1.7 & --49 & 0.17 & 3.4 & 2.0 & --53 & 0.22 & 3.4 & 2.1 & --52 & 0.26 & 3.4 & 2.1 & --52 & 0.32 & 3.4 & 2.0 & --53 \\
-- & --1 & 0.71 & 1.4 & 1.0 & --77 & 0.98 & 1.5 & 1.1 & --71 & 1.3 & 1.6 & 1.1 & --71 & 1.3 & 1.6 & 1.1 & --70 & 2.0 & 1.5 & 1.1 & --70 \\
Per-emb-4 & 1 & 0.47 & 1.4 & 1.0 & --87 & 0.37 & 2.2 & 1.7 & --84 & 0.47 & 2.2 & 1.7 & --84 & 0.57 & 2.2 & 1.7 & --85 & 0.66 & 2.2 & 1.7 & --85 \\
-- & --1 & ... & ... & ... & ... & 1.2 & 1.5 & 1.1 & --90 & 1.5 & 1.5 & 1.1 & 89 & 1.4 & 1.5 & 1.1 & 90 & 2.1 & 1.4 & 1.1 & 89 \\
Per-emb-5 & 1 & 2.4 & 2.8 & 2.6 & --34 & 0.16 & 2.8 & 2.6 & --30 & 0.18 & 2.9 & 2.6 & --36 & 0.32 & 2.8 & 2.6 & --40 & 0.32 & 2.8 & 2.6 & --30 \\
-- & --1 & 2.3 & 1.9 & 1.4 & --81 & 0.58 & 1.9 & 1.6 & --68 & 0.59 & 2.0 & 1.6 & --70 & 1.2 & 2.0 & 1.6 & --71 & 1.1 & 2.0 & 1.6 & --59 \\
Per-emb-6 & 1 & 0.45 & 1.9 & 1.8 & 71 & 0.35 & 1.9 & 1.8 & 76 & 0.45 & 2.0 & 1.8 & 66 & 0.47 & 2.0 & 1.8 & 67 & 0.63 & 1.9 & 1.8 & 76 \\
-- & --1 & 0.59 & 1.4 & 1.1 & 87 & 1.1 & 1.4 & 1.1 & --90 & 1.3 & 1.4 & 1.2 & 90 & 1.4 & 1.4 & 1.2 & 89 & 2.0 & 1.4 & 1.1 & --88 \\
Per-emb-7 & 1 & 0.47 & 3.5 & 2.6 & 69 & 0.18 & 2.9 & 2.2 & 76 & 0.23 & 2.9 & 2.3 & 78 & 0.27 & 2.9 & 2.4 & 78 & 0.36 & 2.9 & 2.2 & 76 \\
-- & --1 & 0.70 & 1.5 & 1.1 & 89 & 0.84 & 1.6 & 1.2 & 85 & 1.1 & 1.6 & 1.2 & --89 & 1.2 & 1.6 & 1.2 & 84 & 1.7 & 1.6 & 1.2 & 85 \\
Per-emb-8 & 1 & 0.79 & 1.4 & 1.1 & --89 & 0.19 & 2.9 & 2.6 & 90 & 0.23 & 2.9 & 2.5 & --85 & 0.33 & 2.9 & 2.6 & --85 & 0.40 & 2.9 & 2.6 & --89 \\
-- & --1 & ... & ... & ... & ... & 0.81 & 1.8 & 1.5 & 78 & 0.93 & 1.8 & 1.5 & 86 & 1.3 & 1.8 & 1.5 & 84 & 1.7 & 1.8 & 1.5 & 80 \\
Per-emb-9 & 1 & 0.66 & 2.8 & 2.0 & --47 & 0.15 & 3.6 & 2.3 & --55 & 0.18 & 3.6 & 2.4 & --53 & 0.25 & 3.7 & 2.4 & --53 & 0.28 & 3.6 & 2.3 & --55 \\
-- & --1 & 0.94 & 1.7 & 1.2 & --73 & 0.81 & 1.8 & 1.3 & --64 & 1.0 & 1.9 & 1.3 & --67 & 1.2 & 1.9 & 1.3 & --67 & 1.5 & 1.8 & 1.3 & --64 \\
Per-emb-10 & 1 & 0.52 & 1.7 & 1.5 & 77 & 0.44 & 1.7 & 1.5 & 81 & 0.55 & 1.8 & 1.6 & 73 & 0.55 & 1.8 & 1.6 & 74 & 0.79 & 1.7 & 1.5 & 80 \\
-- & --1 & 0.54 & 1.3 & 1.0 & --86 & 1.1 & 1.3 & 1.0 & 89 & 1.4 & 1.3 & 1.1 & --86 & 1.5 & 1.4 & 1.1 & --85 & 2.1 & 1.3 & 1.0 & --87 \\
Per-emb-11 & 1 & 1.1 & 1.2 & 0.9 & --83 & 0.27 & 2.0 & 1.9 & 46 & 0.35 & 1.9 & 1.8 & 64 & 0.51 & 1.9 & 1.9 & 65 & 0.51 & 2.0 & 1.9 & 46 \\
-- & --1 & 1.2 & 1.1 & 0.9 & --85 & 1.4 & 1.2 & 0.9 & --83 & 1.6 & 1.2 & 1.0 & --83 & 2.0 & 1.2 & 1.0 & --85 & 2.5 & 1.2 & 0.9 & --85 \\
Per-emb-12 & 1 & 32 & 3.2 & 2.5 & --35 & 0.13 & 3.2 & 2.5 & --34 & 0.15 & 3.3 & 2.5 & --35 & 0.25 & 3.3 & 2.5 & --35 & 0.26 & 3.2 & 2.5 & --34 \\
-- & --1 & 13 & 1.7 & 1.3 & 88 & 0.64 & 1.7 & 1.5 & --83 & 0.69 & 1.8 & 1.6 & --86 & 1.2 & 1.8 & 1.5 & --77 & 1.3 & 1.7 & 1.5 & --86 \\
Per-emb-13 & 1 & 11 & 2.3 & 2.3 & 11 & 0.22 & 2.3 & 2.3 & 7 & 0.27 & 2.2 & 2.2 & 56 & 0.38 & 2.3 & 2.3 & 9 & 0.41 & 2.3 & 2.3 & 6 \\
-- & --1 & 5.6 & 1.5 & 1.2 & --81 & 0.86 & 1.5 & 1.3 & --82 & 0.98 & 1.6 & 1.3 & --75 & 1.4 & 1.6 & 1.4 & --78 & 1.6 & 1.5 & 1.3 & --76 \\
Per-emb-14 & 1 & 6.9 & 3.3 & 2.4 & --36 & 0.13 & 3.3 & 2.4 & --35 & 0.15 & 3.3 & 2.5 & --36 & 0.25 & 3.3 & 2.5 & --36 & 0.27 & 3.2 & 2.4 & --35 \\
-- & --1 & 3.5 & 1.7 & 1.3 & --83 & 0.65 & 1.8 & 1.5 & --58 & 0.71 & 1.8 & 1.5 & --70 & 1.2 & 1.8 & 1.5 & --71 & 1.3 & 1.7 & 1.5 & --69 \\
Per-emb-15 & 1 & 1.7 & 5.4 & 3.7 & 74 & 0.088 & 4.7 & 3.3 & --82 & 0.10 & 4.7 & 3.4 & --79 & 0.14 & 4.7 & 3.4 & --79 & 0.16 & 4.7 & 3.3 & --82 \\
-- & --1 & 1.2 & 1.6 & 1.1 & --86 & 1.4 & 1.7 & 1.2 & --87 & 1.8 & 1.8 & 1.2 & --84 & 1.9 & 1.8 & 1.3 & --87 & 2.7 & 1.8 & 1.2 & --85 \\
Per-emb-16 & 1 & 0.48 & 1.2 & 0.9 & --84 & 0.25 & 2.1 & 2.0 & 35 & 0.32 & 2.0 & 2.0 & 44 & 0.47 & 2.0 & 2.0 & 46 & 0.48 & 2.1 & 2.0 & 35 \\
-- & --1 & 0.69 & 1.1 & 0.9 & --87 & 1.5 & 1.1 & 0.9 & --87 & 1.6 & 1.2 & 1.0 & --87 & 2.1 & 1.2 & 1.0 & --85 & 2.7 & 1.1 & 0.9 & --88 \\
Per-emb-17 & 1 & 0.60 & 1.2 & 0.9 & --83 & 0.30 & 2.2 & 1.8 & --80 & 0.40 & 2.2 & 1.8 & --79 & 0.54 & 2.2 & 1.8 & --79 & 0.58 & 2.2 & 1.8 & --80 \\
-- & --1 & ... & ... & ... & ... & 1.3 & 1.3 & 1.0 & --86 & 1.7 & 1.3 & 1.0 & --87 & 1.9 & 1.3 & 1.0 & --88 & 2.5 & 1.3 & 1.0 & --86 \\
Per-emb-18 & 1 & 1.1 & 1.3 & 0.9 & --90 & 0.49 & 1.9 & 1.5 & 79 & 0.62 & 1.9 & 1.5 & 81 & 0.94 & 1.9 & 1.5 & 81 & 1.0 & 1.9 & 1.5 & 80 \\
-- & --1 & ... & ... & ... & ... & 1.3 & 1.4 & 1.1 & 80 & 1.5 & 1.5 & 1.1 & 81 & 2.3 & 1.5 & 1.2 & 84 & 2.7 & 1.4 & 1.1 & 80 \\
Per-emb-19 & 1 & 0.84 & 1.2 & 1.0 & --86 & 0.18 & 2.9 & 2.7 & 3 & 0.22 & 2.8 & 2.6 & --11 & 0.35 & 2.9 & 2.7 & --11 & 0.35 & 2.9 & 2.7 & 3 \\
-- & --1 & ... & ... & ... & ... & 0.64 & 1.9 & 1.7 & 23 & 0.67 & 1.9 & 1.8 & 8 & 1.1 & 1.9 & 1.8 & 12 & 1.2 & 1.9 & 1.7 & 18 \\
Per-emb-20 & 1 & 0.46 & 1.3 & 0.9 & --86 & 0.25 & 2.4 & 1.9 & 76 & 0.32 & 2.4 & 1.9 & 81 & 0.42 & 2.4 & 2.0 & 82 & 0.45 & 2.4 & 2.0 & 78 \\
-- & --1 & ... & ... & ... & ... & 0.99 & 1.4 & 1.0 & 86 & 1.3 & 1.5 & 1.1 & 90 & 1.5 & 1.5 & 1.1 & 88 & 2.0 & 1.4 & 1.0 & 89 \\
Per-emb-21\tablenotemark{d} & 1 & 1.1 & 1.3 & 0.9 & --90 & 0.49 & 1.9 & 1.5 & 79 & 0.62 & 1.9 & 1.5 & 81 & 0.94 & 1.9 & 1.5 & 81 & 1.0 & 1.9 & 1.5 & 80 \\
-- & --1 & ... & ... & ... & ... & 1.3 & 1.4 & 1.1 & 80 & 1.5 & 1.5 & 1.1 & 81 & 2.3 & 1.5 & 1.2 & 84 & 2.7 & 1.4 & 1.1 & 80 \\
Per-emb-22 & 1 & 2.0 & 2.3 & 1.1 & 40 & 0.24 & 3.2 & 2.7 & --3 & 0.28 & 3.2 & 2.7 & --1 & 0.48 & 3.2 & 2.8 & 0 & 0.51 & 3.2 & 2.7 & --3 \\
-- & --1 & 3.0 & 1.2 & 0.9 & --77 & 3.4 & 1.4 & 1.3 & 78 & 3.6 & 1.4 & 1.4 & 76 & 6.4 & 1.5 & 1.3 & 73 & 8.4 & 1.4 & 1.3 & 81 \\
Per-emb-23 & 1 & 0.47 & 1.4 & 1.0 & --87 & 0.17 & 2.8 & 2.4 & 86 & 0.21 & 2.7 & 2.4 & 89 & 0.30 & 2.8 & 2.4 & 89 & 0.34 & 2.8 & 2.4 & 86 \\
-- & --1 & ... & ... & ... & ... & 0.98 & 1.4 & 1.1 & 86 & 1.3 & 1.5 & 1.1 & 86 & 1.3 & 1.5 & 1.1 & 88 & 1.8 & 1.4 & 1.1 & 87 \\
Per-emb-24 & 1 & 0.62 & 1.4 & 0.9 & --88 & 0.34 & 2.5 & 2.0 & 83 & 0.43 & 2.5 & 2.0 & 88 & 0.55 & 2.5 & 2.1 & 88 & 0.68 & 2.5 & 2.0 & 83 \\
-- & --1 & ... & ... & ... & ... & 0.99 & 1.8 & 1.3 & 88 & 1.2 & 1.8 & 1.3 & 89 & 1.5 & 1.9 & 1.4 & 89 & 2.0 & 1.8 & 1.3 & 88 \\
Per-emb-25 & 1 & 0.77 & 1.4 & 0.8 & --85 & 0.57 & 2.0 & 1.3 & --86 & 0.77 & 2.0 & 1.4 & --85 & 0.98 & 2.0 & 1.4 & --85 & 1.2 & 2.0 & 1.3 & --85 \\
-- & --1 & ... & ... & ... & ... & 1.2 & 1.6 & 1.0 & --85 & 1.5 & 1.7 & 1.1 & --84 & 1.8 & 1.7 & 1.1 & --85 & 2.5 & 1.6 & 1.0 & --85 \\
Per-emb-26 & 1 & 1.8 & 1.9 & 1.8 & 76 & 0.27 & 1.9 & 1.8 & 65 & 0.32 & 2.0 & 1.9 & 84 & 0.54 & 2.0 & 1.9 & 84 & 0.57 & 1.9 & 1.8 & 64 \\
-- & --1 & 1.8 & 1.4 & 1.1 & --87 & 0.82 & 1.4 & 1.2 & --85 & 0.98 & 1.4 & 1.2 & --87 & 1.7 & 1.5 & 1.2 & --88 & 1.9 & 1.4 & 1.2 & --88 \\
Per-emb-27 & 1 & 3.0 & 2.1 & 2.1 & --86 & 0.23 & 2.1 & 2.1 & --88 & 0.26 & 2.2 & 2.1 & --83 & 0.44 & 2.2 & 2.1 & --83 & 0.46 & 2.1 & 2.1 & --88 \\
-- & --1 & 2.1 & 1.5 & 1.1 & --83 & 0.94 & 1.5 & 1.1 & --82 & 0.95 & 1.6 & 1.2 & --81 & 1.6 & 1.6 & 1.2 & --82 & 1.8 & 1.5 & 1.2 & --83 \\
Per-emb-28\tablenotemark{d} & 1 & 0.48 & 1.2 & 0.9 & --84 & 0.25 & 2.1 & 2.0 & 35 & 0.32 & 2.0 & 2.0 & 44 & 0.47 & 2.0 & 2.0 & 46 & 0.48 & 2.1 & 2.0 & 35 \\
-- & --1 & 0.69 & 1.1 & 0.9 & --87 & 1.5 & 1.1 & 0.9 & --87 & 1.6 & 1.2 & 1.0 & --87 & 2.1 & 1.2 & 1.0 & --85 & 2.7 & 1.1 & 0.9 & --88 \\
Per-emb-29 & 1 & 2.2 & 2.5 & 1.2 & 39 & 0.19 & 3.4 & 2.8 & 0 & 0.22 & 3.4 & 2.9 & 3 & 0.37 & 3.4 & 2.9 & 3 & 0.39 & 3.4 & 2.8 & 0 \\
-- & --1 & 3.2 & 1.2 & 0.9 & --78 & 3.6 & 1.4 & 1.2 & 73 & 3.9 & 1.4 & 1.3 & 70 & 6.9 & 1.4 & 1.3 & 75 & 8.4 & 1.4 & 1.2 & 64 \\
Per-emb-30 & 1 & 0.85 & 4.7 & 3.6 & 78 & 0.14 & 3.7 & 3.1 & 81 & 0.14 & 3.7 & 3.2 & 80 & 0.20 & 3.8 & 3.2 & 80 & 0.25 & 3.7 & 3.1 & 81 \\
-- & --1 & 1.2 & 1.7 & 1.4 & --89 & 0.93 & 1.8 & 1.6 & 80 & 1.3 & 1.8 & 1.6 & 84 & 1.4 & 1.9 & 1.6 & --89 & 1.8 & 1.8 & 1.6 & 82 \\
Per-emb-31 & 1 & 0.60 & 1.5 & 0.9 & --86 & 0.22 & 2.7 & 2.3 & 78 & 0.27 & 2.7 & 2.3 & 83 & 0.37 & 2.7 & 2.3 & 85 & 0.43 & 2.7 & 2.3 & 81 \\
-- & --1 & ... & ... & ... & ... & 0.74 & 1.8 & 1.3 & --86 & 0.95 & 1.9 & 1.3 & --87 & 1.0 & 1.9 & 1.4 & --87 & 1.5 & 1.8 & 1.3 & --86 \\
Per-emb-32 & 1 & 0.74 & 1.6 & 0.9 & --86 & 0.21 & 2.7 & 2.3 & 89 & 0.26 & 2.7 & 2.4 & --87 & 0.36 & 2.7 & 2.4 & --87 & 0.41 & 2.7 & 2.3 & 89 \\
-- & --1 & ... & ... & ... & ... & 0.87 & 1.9 & 1.4 & --85 & 1.0 & 1.9 & 1.4 & --86 & 1.3 & 2.0 & 1.4 & --85 & 1.6 & 1.9 & 1.4 & --85 \\
Per-emb-33 & 1 & 4.9 & 1.9 & 1.9 & 73 & 0.26 & 1.9 & 1.9 & 62 & 0.32 & 2.0 & 1.9 & 81 & 0.53 & 2.0 & 1.9 & 82 & 0.56 & 1.9 & 1.9 & 62 \\
-- & --1 & 2.6 & 1.4 & 1.1 & --88 & 0.81 & 1.4 & 1.2 & --89 & 0.92 & 1.5 & 1.3 & --87 & 1.6 & 1.5 & 1.3 & --87 & 1.8 & 1.4 & 1.2 & --89 \\
Per-emb-34 & 1 & 0.69 & 4.7 & 3.6 & 77 & 0.15 & 3.6 & 2.9 & 83 & 0.15 & 3.6 & 3.0 & 82 & 0.22 & 3.6 & 3.0 & 82 & 0.30 & 3.5 & 2.9 & 83 \\
-- & --1 & 1.1 & 1.6 & 1.3 & --90 & 1.1 & 1.7 & 1.5 & --89 & 1.5 & 1.7 & 1.5 & 86 & 1.6 & 1.7 & 1.5 & 78 & 2.5 & 1.7 & 1.4 & 84 \\
Per-emb-35 & 1 & 1.0 & 1.2 & 0.9 & --87 & 0.19 & 2.8 & 2.6 & 37 & 0.25 & 2.7 & 2.6 & 35 & 0.41 & 2.7 & 2.6 & 36 & 0.45 & 2.8 & 2.6 & 36 \\
-- & --1 & ... & ... & ... & ... & 0.67 & 1.8 & 1.5 & 45 & 0.80 & 1.8 & 1.6 & 43 & 1.4 & 1.8 & 1.6 & 47 & 1.8 & 1.7 & 1.6 & 30 \\
Per-emb-36 & 1 & 2.1 & 2.2 & 1.7 & 90 & 0.13 & 3.4 & 3.0 & 89 & 0.14 & 3.5 & 3.0 & --89 & 0.24 & 3.5 & 3.0 & --89 & 0.26 & 3.4 & 3.0 & 90 \\
-- & --1 & 2.1 & 1.9 & 1.3 & --89 & 0.78 & 2.0 & 1.5 & --87 & 1.0 & 2.1 & 1.5 & --88 & 1.2 & 2.1 & 1.5 & 90 & 1.6 & 2.0 & 1.5 & --88 \\
Per-emb-37 & 1 & 0.74 & 3.0 & 2.7 & 23 & 0.22 & 2.9 & 2.5 & 15 & 0.29 & 2.9 & 2.5 & 22 & 0.31 & 3.0 & 2.6 & 22 & 0.37 & 2.9 & 2.5 & 15 \\
-- & --1 & 0.93 & 1.6 & 1.3 & --90 & 1.7 & 1.4 & 1.2 & 88 & 2.3 & 1.4 & 1.2 & 86 & 2.6 & 1.4 & 1.2 & --87 & 3.1 & 1.4 & 1.2 & --90 \\
Per-emb-38 & 1 & 0.82 & 3.6 & 2.8 & --11 & 0.20 & 3.5 & 2.9 & --11 & 0.27 & 3.6 & 2.8 & --11 & 0.26 & 3.6 & 2.8 & --11 & 0.39 & 3.5 & 2.9 & --11 \\
-- & --1 & 1.2 & 1.3 & 1.0 & --89 & 2.8 & 1.3 & 1.0 & --86 & 3.6 & 1.3 & 1.1 & --87 & 3.4 & 1.3 & 1.1 & --84 & 5.6 & 1.3 & 1.0 & --82 \\
Per-emb-39 & 1 & 0.60 & 3.3 & 2.6 & 75 & 0.21 & 3.0 & 2.5 & 79 & 0.22 & 2.9 & 2.5 & 79 & 0.26 & 3.0 & 2.6 & 79 & 0.31 & 3.0 & 2.5 & 79 \\
-- & --1 & 0.83 & 1.6 & 1.3 & --89 & 0.88 & 1.7 & 1.4 & 88 & 1.1 & 1.7 & 1.4 & 80 & 1.1 & 1.7 & 1.4 & 85 & 1.5 & 1.6 & 1.4 & 85 \\
Per-emb-40 & 1 & 0.93 & 1.8 & 1.1 & --88 & 0.19 & 3.3 & 2.8 & 88 & 0.22 & 3.3 & 2.9 & 90 & 0.35 & 3.3 & 2.9 & 90 & 0.43 & 3.2 & 2.8 & 88 \\
-- & --1 & ... & ... & ... & ... & 0.92 & 1.9 & 1.4 & --87 & 1.2 & 2.0 & 1.4 & --88 & 1.4 & 2.1 & 1.4 & --90 & 2.1 & 1.9 & 1.4 & 89 \\
Per-emb-41 & 1 & 3.9 & 2.5 & 2.2 & --15 & 0.19 & 3.4 & 2.8 & --11 & 0.23 & 3.4 & 2.8 & --11 & 0.36 & 3.5 & 2.8 & --11 & 0.41 & 3.4 & 2.8 & --11 \\
-- & --1 & 4.2 & 1.5 & 1.2 & 85 & 2.0 & 1.5 & 1.3 & 80 & 2.5 & 1.6 & 1.4 & 78 & 4.0 & 1.6 & 1.4 & 88 & 5.1 & 1.5 & 1.4 & --84 \\
Per-emb-42\tablenotemark{d} & 1 & 1.8 & 1.9 & 1.8 & 76 & 0.27 & 1.9 & 1.8 & 65 & 0.32 & 2.0 & 1.9 & 84 & 0.54 & 2.0 & 1.9 & 84 & 0.57 & 1.9 & 1.8 & 64 \\
-- & --1 & 1.8 & 1.4 & 1.1 & --87 & 0.82 & 1.4 & 1.2 & --85 & 0.98 & 1.4 & 1.2 & --87 & 1.7 & 1.5 & 1.2 & --88 & 1.9 & 1.4 & 1.2 & --88 \\
Per-emb-43 & 1 & 0.42 & 3.5 & 2.6 & 70 & 0.16 & 3.0 & 2.4 & 78 & 0.21 & 3.0 & 2.5 & 79 & 0.26 & 3.0 & 2.5 & 79 & 0.34 & 3.0 & 2.4 & 78 \\
-- & --1 & 0.76 & 1.6 & 1.2 & --90 & 0.70 & 1.7 & 1.3 & 85 & 1.1 & 1.8 & 1.3 & 86 & 1.1 & 1.7 & 1.3 & 88 & 1.5 & 1.7 & 1.3 & 88 \\
Per-emb-44 & 1 & 12 & 3.8 & 3.4 & --7 & 0.12 & 4.0 & 3.6 & --8 & 0.18 & 3.9 & 3.4 & --7 & 0.21 & 3.5 & 3.4 & 84 & 0.24 & 3.5 & 3.3 & 81 \\
-- & --1 & 2.7 & 1.5 & 1.2 & --85 & 2.2 & 1.3 & 1.0 & --85 & 2.9 & 1.4 & 1.1 & --87 & 1.9 & 1.6 & 1.3 & --81 & 2.6 & 1.5 & 1.3 & --81 \\
Per-emb-45 & 1 & 0.47 & 1.4 & 1.0 & --88 & 0.33 & 2.3 & 1.9 & 83 & 0.42 & 2.2 & 1.8 & 85 & 0.52 & 2.3 & 1.8 & 85 & 0.64 & 2.3 & 1.8 & 82 \\
-- & --1 & ... & ... & ... & ... & 0.96 & 1.6 & 1.2 & 88 & 1.1 & 1.7 & 1.2 & 89 & 1.3 & 1.7 & 1.2 & 89 & 1.8 & 1.6 & 1.2 & 86 \\
Per-emb-46 & 1 & 0.84 & 2.0 & 1.3 & --89 & 0.18 & 3.2 & 2.8 & 81 & 0.21 & 3.2 & 2.8 & 86 & 0.32 & 3.3 & 2.9 & 89 & 0.36 & 3.3 & 2.8 & 86 \\
-- & --1 & 1.2 & 1.8 & 1.2 & --87 & 1.0 & 1.8 & 1.3 & --89 & 1.3 & 1.9 & 1.4 & --87 & 1.3 & 2.0 & 1.4 & --87 & 2.0 & 1.9 & 1.3 & --86 \\
Per-emb-47 & 1 & 0.42 & 1.7 & 1.3 & 88 & 0.72 & 1.5 & 1.1 & --89 & 0.71 & 1.7 & 1.4 & 88 & 0.35 & 2.3 & 2.1 & 87 & 0.59 & 2.1 & 1.7 & 83 \\
-- & --1 & 0.75 & 1.3 & 1.0 & 88 & 1.9 & 1.2 & 0.9 & 89 & 2.7 & 1.3 & 1.0 & --88 & 2.2 & 1.4 & 1.1 & --90 & 2.7 & 1.3 & 1.0 & 88 \\
Per-emb-48 & 1 & 0.43 & 1.2 & 0.9 & --87 & 0.67 & 1.6 & 1.2 & --90 & 0.83 & 1.6 & 1.2 & 90 & 1.1 & 1.6 & 1.2 & 90 & 1.4 & 1.6 & 1.2 & --90 \\
-- & --1 & ... & ... & ... & ... & 1.2 & 1.4 & 1.0 & 88 & 1.4 & 1.4 & 1.1 & 88 & 1.7 & 1.4 & 1.1 & --88 & 2.5 & 1.4 & 1.0 & 88 \\
Per-emb-49 & 1 & 1.1 & 1.2 & 0.9 & --89 & 0.47 & 2.0 & 1.9 & --86 & 0.65 & 1.9 & 1.7 & 87 & 1.1 & 1.9 & 1.7 & 87 & 0.95 & 2.0 & 1.9 & --86 \\
-- & --1 & 1.4 & 1.1 & 0.9 & --88 & 2.2 & 1.2 & 1.1 & --88 & 2.2 & 1.3 & 1.1 & --84 & 3.8 & 1.3 & 1.1 & --83 & 4.5 & 1.2 & 1.1 & 86 \\
Per-emb-50 & 1 & 0.84 & 1.2 & 0.9 & 85 & 0.51 & 1.8 & 1.5 & 71 & 0.62 & 1.8 & 1.5 & 73 & 0.99 & 1.8 & 1.5 & 73 & 1.1 & 1.8 & 1.5 & 71 \\
-- & --1 & ... & ... & ... & ... & 1.8 & 1.3 & 1.1 & 80 & 1.9 & 1.3 & 1.1 & 80 & 2.9 & 1.4 & 1.2 & 78 & 4.3 & 1.3 & 1.1 & 83 \\
Per-emb-51 & 1 & 0.44 & 1.3 & 0.9 & --88 & 0.80 & 1.6 & 1.1 & --88 & 1.0 & 1.6 & 1.2 & --89 & 1.1 & 1.6 & 1.2 & --88 & 1.3 & 1.6 & 1.1 & --88 \\
-- & --1 & 0.94 & 1.2 & 0.9 & 90 & 2.3 & 1.2 & 0.9 & 87 & 3.0 & 1.3 & 1.0 & --89 & 3.2 & 1.3 & 1.0 & --89 & 3.7 & 1.2 & 0.9 & 90 \\
Per-emb-52 & 1 & 0.44 & 1.2 & 0.9 & --87 & 0.46 & 1.9 & 1.5 & 77 & 0.59 & 1.9 & 1.5 & 80 & 0.74 & 1.9 & 1.5 & 79 & 0.87 & 1.9 & 1.5 & 77 \\
-- & --1 & ... & ... & ... & ... & 0.94 & 1.6 & 1.2 & 90 & 1.1 & 1.7 & 1.3 & 89 & 1.4 & 1.7 & 1.3 & 85 & 1.9 & 1.6 & 1.2 & --90 \\
Per-emb-53 & 1 & 1.2 & 1.4 & 1.2 & 89 & 0.42 & 2.0 & 1.7 & --56 & 0.46 & 2.1 & 1.7 & --52 & 0.79 & 2.1 & 1.7 & --51 & 0.94 & 2.0 & 1.7 & --56 \\
-- & --1 & 1.4 & 1.3 & 1.1 & 69 & 1.4 & 1.3 & 1.2 & 68 & 1.4 & 1.4 & 1.3 & 75 & 2.7 & 1.4 & 1.3 & 69 & 3.0 & 1.3 & 1.2 & 69 \\
Per-emb-54 & 1 & 2.5 & 2.9 & 2.1 & --44 & 0.14 & 3.8 & 2.3 & --54 & 0.17 & 3.9 & 2.4 & --53 & 0.23 & 3.9 & 2.4 & --53 & 0.27 & 3.8 & 2.3 & --54 \\
-- & --1 & 1.0 & 1.7 & 1.2 & --62 & 0.74 & 2.0 & 1.2 & --53 & 0.87 & 2.1 & 1.3 & --53 & 1.0 & 2.1 & 1.3 & --53 & 1.4 & 2.0 & 1.2 & --54 \\
Per-emb-55\tablenotemark{d} & 1 & 0.79 & 1.4 & 1.1 & --89 & 0.19 & 2.9 & 2.6 & 90 & 0.23 & 2.9 & 2.5 & --85 & 0.33 & 2.9 & 2.6 & --85 & 0.40 & 2.9 & 2.6 & --89 \\
-- & --1 & ... & ... & ... & ... & 0.81 & 1.8 & 1.5 & 78 & 0.93 & 1.8 & 1.5 & 86 & 1.3 & 1.8 & 1.5 & 84 & 1.7 & 1.8 & 1.5 & 80 \\
Per-emb-56 & 1 & 0.79 & 1.2 & 0.9 & --88 & 0.38 & 2.2 & 2.1 & 43 & 0.51 & 2.1 & 2.0 & 74 & 0.87 & 2.1 & 2.0 & 74 & 0.79 & 2.2 & 2.1 & 43 \\
-- & --1 & 1.2 & 1.1 & 0.9 & 89 & 1.8 & 1.3 & 1.1 & 72 & 1.9 & 1.3 & 1.2 & 81 & 3.4 & 1.3 & 1.2 & 81 & 3.9 & 1.3 & 1.2 & 78 \\
Per-emb-57 & 1 & 0.84 & 2.3 & 1.9 & 82 & 0.13 & 3.5 & 3.0 & --88 & 0.14 & 3.6 & 3.1 & --86 & 0.25 & 3.6 & 3.1 & --86 & 0.29 & 3.5 & 3.0 & --87 \\
-- & --1 & 1.2 & 1.5 & 1.1 & 90 & 1.4 & 1.6 & 1.3 & 90 & 1.6 & 1.7 & 1.3 & 89 & 2.0 & 1.7 & 1.3 & 87 & 2.8 & 1.6 & 1.3 & --89 \\
Per-emb-58 & 1 & 0.84 & 2.2 & 1.8 & 79 & 0.13 & 3.5 & 3.0 & 87 & 0.14 & 3.5 & 3.1 & 89 & 0.25 & 3.5 & 3.1 & 89 & 0.26 & 3.5 & 3.0 & 87 \\
-- & --1 & 1.3 & 1.6 & 1.2 & 89 & 1.1 & 1.7 & 1.4 & 85 & 1.4 & 1.8 & 1.4 & 89 & 1.7 & 1.8 & 1.4 & 85 & 2.1 & 1.7 & 1.4 & 84 \\
Per-emb-59 & 1 & 0.46 & 1.4 & 1.0 & --87 & 0.36 & 2.2 & 1.8 & --83 & 0.46 & 2.2 & 1.7 & --83 & 0.57 & 2.2 & 1.7 & --83 & 0.65 & 2.2 & 1.7 & --84 \\
-- & --1 & ... & ... & ... & ... & 1.1 & 1.4 & 1.1 & --87 & 1.4 & 1.5 & 1.1 & 89 & 1.5 & 1.5 & 1.1 & --89 & 2.0 & 1.5 & 1.1 & 87 \\
Per-emb-60 & 1 & 0.47 & 1.4 & 1.0 & --90 & 0.17 & 2.7 & 2.3 & 84 & 0.21 & 2.7 & 2.3 & 86 & 0.32 & 2.7 & 2.4 & 87 & 0.37 & 2.7 & 2.3 & 84 \\
-- & --1 & ... & ... & ... & ... & 0.69 & 1.6 & 1.2 & 89 & 0.81 & 1.7 & 1.3 & 84 & 1.1 & 1.6 & 1.3 & 89 & 1.5 & 1.6 & 1.2 & 86 \\
Per-emb-61 & 1 & 1.1 & 1.4 & 1.2 & 89 & 0.44 & 2.0 & 1.7 & --56 & 0.51 & 2.1 & 1.7 & --51 & 0.80 & 2.1 & 1.7 & --52 & 1.1 & 2.0 & 1.7 & --56 \\
-- & --1 & 1.6 & 1.3 & 1.1 & 73 & 1.5 & 1.3 & 1.2 & 64 & 1.6 & 1.4 & 1.3 & --80 & 2.6 & 1.4 & 1.3 & 87 & 3.4 & 1.3 & 1.2 & 58 \\
Per-emb-62 & 1 & 0.81 & 1.4 & 1.1 & 87 & 0.19 & 2.9 & 2.5 & --89 & 0.24 & 2.9 & 2.5 & --85 & 0.33 & 2.9 & 2.6 & --84 & 0.40 & 2.9 & 2.5 & --88 \\
-- & --1 & ... & ... & ... & ... & 0.86 & 1.8 & 1.4 & 83 & 1.0 & 1.9 & 1.5 & 75 & 1.3 & 1.9 & 1.5 & 84 & 1.8 & 1.8 & 1.4 & 82 \\
Per-emb-63 & 1 & 0.57 & 1.3 & 0.9 & --89 & 0.37 & 2.3 & 1.9 & 74 & 0.47 & 2.3 & 1.9 & 77 & 0.60 & 2.3 & 1.9 & 78 & 0.74 & 2.3 & 1.9 & 74 \\
-- & --1 & ... & ... & ... & ... & 1.0 & 1.7 & 1.3 & 84 & 1.2 & 1.7 & 1.3 & 82 & 1.5 & 1.8 & 1.3 & 90 & 2.1 & 1.7 & 1.3 & 86 \\
Per-emb-64 & 1 & 0.56 & 1.3 & 1.0 & --89 & 0.25 & 2.6 & 2.2 & 79 & 0.31 & 2.6 & 2.2 & 81 & 0.47 & 2.6 & 2.2 & 81 & 0.54 & 2.6 & 2.2 & 79 \\
-- & --1 & ... & ... & ... & ... & 0.80 & 1.7 & 1.3 & 87 & 1.0 & 1.7 & 1.3 & 82 & 1.3 & 1.7 & 1.4 & 85 & 1.8 & 1.7 & 1.3 & 85 \\
Per-emb-65 & 1 & 0.54 & 1.5 & 1.1 & 87 & 0.14 & 3.0 & 2.6 & 83 & 0.18 & 3.0 & 2.6 & 85 & 0.29 & 3.0 & 2.6 & 86 & 0.30 & 3.0 & 2.6 & 83 \\
-- & --1 & ... & ... & ... & ... & 0.65 & 1.8 & 1.3 & 85 & 0.90 & 1.9 & 1.4 & 83 & 1.2 & 1.8 & 1.4 & 85 & 1.5 & 1.7 & 1.3 & 84 \\
Per-emb-66 & 1 & 0.40 & 1.6 & 1.3 & --90 & 0.30 & 2.1 & 1.8 & --86 & 0.38 & 2.1 & 1.8 & --87 & 0.50 & 2.1 & 1.8 & --86 & 0.67 & 2.1 & 1.8 & --86 \\
-- & --1 & 0.77 & 1.3 & 1.0 & --88 & 1.7 & 1.3 & 1.0 & 89 & 2.1 & 1.4 & 1.0 & 90 & 2.8 & 1.4 & 1.0 & --88 & 3.0 & 1.3 & 1.0 & 90 \\
B1-bN & 1 & 3.8 & 2.5 & 2.2 & --13 & 0.18 & 3.4 & 2.8 & --10 & 0.21 & 3.5 & 2.8 & --10 & 0.36 & 3.5 & 2.8 & --10 & 0.39 & 3.4 & 2.8 & --10 \\
-- & --1 & 4.2 & 1.5 & 1.2 & 86 & 1.8 & 1.5 & 1.3 & 75 & 2.0 & 1.6 & 1.5 & 78 & 3.5 & 1.6 & 1.5 & 77 & 5.1 & 1.5 & 1.4 & 80 \\
B1-bS\tablenotemark{d} & 1 & 3.9 & 2.5 & 2.2 & --15 & 0.19 & 3.4 & 2.8 & --11 & 0.23 & 3.4 & 2.8 & --11 & 0.36 & 3.5 & 2.8 & --11 & 0.41 & 3.4 & 2.8 & --11 \\
-- & --1 & 4.2 & 1.5 & 1.2 & 85 & 2.0 & 1.5 & 1.3 & 80 & 2.5 & 1.6 & 1.4 & 78 & 4.0 & 1.6 & 1.4 & 88 & 5.1 & 1.5 & 1.4 & --84 \\
L1448IRS2E & 1 & 0.79 & 1.1 & 0.9 & --76 & 0.49 & 2.1 & 1.4 & 51 & 0.58 & 2.0 & 1.4 & 52 & 1.1 & 2.0 & 1.4 & 53 & 1.2 & 2.1 & 1.4 & 51 \\
-- & --1 & 1.4 & 1.0 & 0.9 & --79 & 1.4 & 1.2 & 1.1 & --78 & 1.4 & 1.3 & 1.2 & --90 & 3.1 & 1.3 & 1.1 & --70 & 3.4 & 1.2 & 1.1 & 86 \\
L1451-MMS & 1 & 0.74 & 1.1 & 0.9 & --76 & 0.54 & 2.1 & 1.4 & 52 & 0.72 & 2.0 & 1.4 & 53 & 1.1 & 2.0 & 1.4 & 53 & 1.0 & 2.1 & 1.4 & 51 \\
-- & --1 & 1.3 & 1.1 & 0.9 & --79 & 1.5 & 1.2 & 1.1 & --73 & 1.9 & 1.3 & 1.1 & --80 & 3.0 & 1.3 & 1.2 & --71 & 2.9 & 1.2 & 1.1 & --79 \\
Per-bolo-45 & 1 & 1.6 & 4.3 & 3.1 & --14 & 0.20 & 3.1 & 2.2 & --28 & 0.22 & 3.1 & 2.3 & --27 & 0.38 & 3.1 & 2.3 & --27 & 0.41 & 3.1 & 2.2 & --28 \\
-- & --1 & 1.5 & 1.3 & 1.1 & --62 & 1.6 & 1.5 & 1.2 & --42 & 1.5 & 1.6 & 1.2 & --43 & 2.8 & 1.6 & 1.2 & --44 & 3.7 & 1.5 & 1.2 & --43 \\
Per-bolo-58 & 1 & 1.0 & 2.7 & 2.3 & --23 & 0.14 & 3.3 & 2.7 & --18 & 0.18 & 3.2 & 2.7 & --19 & 0.25 & 3.2 & 2.7 & --19 & 0.27 & 3.3 & 2.7 & --18 \\
-- & --1 & 1.6 & 1.4 & 1.3 & --64 & 1.1 & 1.6 & 1.4 & --43 & 1.4 & 1.7 & 1.5 & --47 & 1.8 & 1.7 & 1.5 & --30 & 2.6 & 1.5 & 1.4 & --43 \\
SVS13B\tablenotemark{d} & 1 & 12 & 3.8 & 3.4 & --7 & 0.12 & 4.0 & 3.6 & --8 & 0.18 & 3.9 & 3.4 & --7 & 0.21 & 3.5 & 3.4 & 84 & 0.24 & 3.5 & 3.3 & 81 \\
-- & --1 & 2.7 & 1.5 & 1.2 & --85 & 2.2 & 1.3 & 1.0 & --85 & 2.9 & 1.4 & 1.1 & --87 & 1.9 & 1.6 & 1.3 & --81 & 2.6 & 1.5 & 1.3 & --81 \\
SVS13C & 1 & 8.6 & 3.7 & 3.4 & --11 & 0.13 & 3.9 & 3.5 & --11 & 0.20 & 3.9 & 3.3 & --10 & 0.22 & 3.5 & 3.3 & 82 & 0.24 & 3.5 & 3.2 & 79 \\
-- & --1 & 2.0 & 1.5 & 1.2 & --83 & 2.3 & 1.3 & 1.0 & --85 & 3.1 & 1.4 & 1.1 & --86 & 1.9 & 1.6 & 1.4 & --85 & 2.7 & 1.6 & 1.3 & --86 
\enddata
\tablenotetext{a}{Robust parameter used to make the image (see section~\ref{sec:datacal}), where rp~=~1 is closer to natural weighting (optimal sensitivity) while rp~=~--1 is closer to uniform weighting (higher resolution). Some continuum images have no entry for rp~=~--1 because a higher resolution beam could not be formed.} 
\tablenotetext{b}{The velocity in parentheses after the spectral line name indicates the velocity resolution of the imaged spectral line.} 
\tablenotetext{c}{Continuum sensitivities were frequently limited by dynamic range. Continuum entries with ``..." indicates where we were unable to produce a higher resolution image using a robust weighting of --1.} 
\tablenotetext{d}{This protostar was imaged simultaneously with another protostar as it was within the same pointing, as indicated in Table~\ref{tab:sources}.} 
\end{deluxetable*}

\startlongtable
\renewcommand{\tabcolsep}{0.1cm}
\begin{deluxetable*}{@{}l@{}rcccccccccccccccccccccccccccccccccccccccccccc}
%\tablecolumns{20}
%\tabletypesize{\normalsize}1
%\tablewidth{-20pt}
\tablecaption{MASSES 850\,$\mu$m Image Sensitivities and Beam Sizes \label{tab:sens850}}
\tablehead{\colhead{Source} & rp\tablenotemark{a} & \multicolumn{4}{c}{\underline{~~~~~~~850\,$\mu$m Continuum~~~~~~~}} & \multicolumn{4}{c}{\underline{\cott\,(0.5\,\kms)\tablenotemark{b}}} & \multicolumn{4}{c}{\underline{HCO(4--3)$^+$\,(0.2\,\kms)\tablenotemark{b}}} & \multicolumn{4}{c}{\underline{H$^{13}$CO$^+$(4--3)\,(0.2\,\kms)\tablenotemark{b}}} \vspace{-6pt}  \\%
\colhead{Name(s)} & & \colhead{$\sigma_{850\,\mu \rm{m}}$\tablenotemark{c}} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} & \colhead{$\sigma$} & \colhead{$\theta_{\text{maj}}$} & \colhead{$\theta_{\text{min}}$} & \colhead{PA} &  & & & &\vspace{-6pt}  \\
\colhead{} & & \colhead{(mJy\,bm$^{-1}$)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} & \colhead{(K)} & \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} 
}
\startdata
Per-emb-1 & 1 & 9.3 & 2.6 & 2.1 & 5 & 0.29 & 2.6 & 2.1 & 2 & 0.49 & 2.6 & 2.1 & 8 & 0.49 & 2.6 & 2.1 & 1 \\
-- & -1 & 7.7 & 2.0 & 1.6 & -3 & 0.59 & 2.2 & 1.7 & -12 & 1.1 & 2.1 & 1.7 & 1 & 0.99 & 2.2 & 1.7 & -8 \\
Per-emb-2 & 1 & 19 & 3.4 & 2.7 & 37 & 0.16 & 3.4 & 2.7 & 37 & 0.27 & 3.4 & 2.7 & 37 & 0.28 & 3.4 & 2.7 & 37 \\
-- & -1 & 12 & 1.8 & 1.6 & 10 & 0.89 & 2.0 & 1.7 & -6 & 1.7 & 1.9 & 1.7 & 2 & 1.5 & 2.0 & 1.7 & 6 \\
Per-emb-3 & 1 & 4.8 & 4.0 & 3.4 & -33 & 0.20 & 3.8 & 2.8 & -55 & 0.36 & 3.7 & 2.9 & -55 & 0.33 & 3.8 & 2.8 & -55 \\
-- & -1 & 5.9 & 3.5 & 1.4 & -40 & 0.83 & 3.6 & 1.5 & -40 & 1.5 & 3.6 & 1.5 & -39 & 1.1 & 3.6 & 1.6 & -40 \\
Per-emb-4 & 1 & 6.7 & 2.4 & 2.3 & -71 & 0.43 & 2.5 & 2.3 & -69 & 0.77 & 2.5 & 2.4 & 83 & 0.75 & 2.5 & 2.3 & -72 \\
-- & -1 & 11 & 1.6 & 1.5 & -84 & 1.3 & 1.8 & 1.7 & -85 & 2.7 & 1.8 & 1.6 & -82 & 2.3 & 1.8 & 1.7 & -83 \\
Per-emb-5 & 1 & 9.8 & 3.4 & 2.6 & 30 & 0.17 & 3.5 & 2.7 & 30 & 0.29 & 3.4 & 2.6 & 29 & 0.30 & 3.5 & 2.7 & 30 \\
-- & -1 & 11 & 1.9 & 1.6 & -6 & 0.94 & 2.1 & 1.7 & -9 & 1.7 & 2.0 & 1.6 & -4 & 1.8 & 2.0 & 1.7 & -9 \\
Per-emb-6 & 1 & 2.5 & 2.8 & 1.9 & 33 & 0.49 & 2.8 & 1.9 & 33 & 0.77 & 2.8 & 1.9 & 32 & 0.76 & 2.8 & 1.9 & 33 \\
-- & -1 & 3.8 & 2.0 & 1.6 & 7 & 1.1 & 2.2 & 1.8 & 4 & 1.9 & 2.1 & 1.7 & 3 & 1.7 & 2.1 & 1.8 & 4 \\
Per-emb-7 & 1 & 11 & 1.6 & 1.3 & -76 & 1.7 & 1.6 & 1.3 & -76 & 3.3 & 1.5 & 1.3 & -77 & 3.2 & 1.6 & 1.3 & -77 \\
-- & -1 & 21 & 1.6 & 1.2 & -58 & 3.7 & 1.6 & 1.3 & -55 & 6.5 & 1.6 & 1.3 & -50 & 6.4 & 1.6 & 1.3 & -57 \\
Per-emb-8 & 1 & 9.6 & 2.4 & 2.0 & 38 & ... & ... & ... & ... & ... & ... & ... & ... & 1.1 & 2.4 & 2.0 & 39 \\
-- & -1 & 13 & 1.6 & 1.5 & -88 & ... & ... & ... & ... & ... & ... & ... & ... & 2.2 & 1.8 & 1.7 & 75 \\
Per-emb-9 & 1 & 4.6 & 4.0 & 3.3 & -30 & 0.21 & 3.6 & 2.7 & -52 & 0.34 & 3.5 & 2.9 & -50 & 0.35 & 3.6 & 2.7 & -52 \\
-- & -1 & 9.2 & 2.7 & 1.4 & -40 & 1.3 & 2.8 & 1.5 & -42 & 2.6 & 2.7 & 1.5 & -40 & 1.9 & 2.8 & 1.5 & -41 \\
Per-emb-10 & 1 & 3.0 & 2.8 & 1.9 & 34 & 0.51 & 2.8 & 1.9 & 34 & 0.77 & 2.8 & 1.9 & 34 & 0.67 & 2.8 & 1.9 & 34 \\
-- & -1 & 3.9 & 1.9 & 1.6 & -3 & 1.1 & 2.1 & 1.7 & 7 & 1.9 & 2.0 & 1.7 & 3 & 1.5 & 2.1 & 1.7 & -3 \\
Per-emb-11 & 1 & 11 & 2.6 & 2.1 & 5 & 0.29 & 2.6 & 2.1 & 1 & 0.48 & 2.6 & 2.1 & 8 & 0.49 & 2.6 & 2.1 & 1 \\
-- & -1 & 8.6 & 2.0 & 1.5 & -6 & 0.59 & 2.2 & 1.7 & -9 & 1.1 & 2.1 & 1.6 & -2 & 1.1 & 2.2 & 1.7 & -9 \\
Per-emb-12 & 1 & 71 & 3.2 & 1.9 & -29 & 0.19 & 3.3 & 1.9 & -29 & 0.31 & 3.2 & 2.0 & -28 & 0.35 & 3.3 & 1.9 & -29 \\
-- & -1 & 37 & 2.0 & 1.5 & -26 & 0.52 & 2.2 & 1.6 & -24 & 0.90 & 2.3 & 1.5 & -27 & 1.0 & 2.2 & 1.6 & -27 \\
Per-emb-13 & 1 & 33 & 3.0 & 2.2 & -13 & 0.33 & 3.0 & 2.2 & -15 & 0.58 & 3.0 & 2.2 & -10 & 0.57 & 3.0 & 2.2 & -15 \\
-- & -1 & 22 & 1.9 & 1.6 & -7 & 1.0 & 2.1 & 1.7 & -7 & 2.1 & 2.0 & 1.7 & -7 & 1.8 & 2.1 & 1.7 & -8 \\
Per-emb-14 & 1 & 5.4 & 3.2 & 1.9 & -30 & 0.20 & 3.3 & 1.9 & -31 & 0.34 & 3.2 & 2.0 & -29 & 0.38 & 3.3 & 1.9 & -31 \\
-- & -1 & 6.3 & 2.1 & 1.5 & -25 & 0.52 & 2.3 & 1.6 & -25 & 0.95 & 2.2 & 1.6 & -22 & 0.97 & 2.3 & 1.5 & -27 \\
Per-emb-15 & 1 & 8.3 & 3.5 & 2.2 & -58 & 0.32 & 3.6 & 2.1 & -58 & 0.50 & 3.4 & 2.5 & -58 & 0.59 & 3.6 & 2.1 & -58 \\
-- & -1 & 26 & 2.3 & 1.1 & -62 & 2.7 & 2.4 & 1.2 & -61 & 5.9 & 2.5 & 1.1 & -62 & 4.6 & 2.4 & 1.2 & -61 \\
Per-emb-16 & 1 & 5.1 & 2.6 & 2.1 & 7 & 0.25 & 2.7 & 2.2 & 3 & 0.49 & 2.6 & 2.1 & 9 & 0.49 & 2.6 & 2.2 & 3 \\
-- & -1 & 5.8 & 2.0 & 1.6 & -1 & 0.52 & 2.1 & 1.7 & 0 & 1.1 & 2.1 & 1.6 & 0 & 1.0 & 2.1 & 1.7 & -3 \\
Per-emb-17 & 1 & 7.6 & 2.4 & 2.4 & -84 & 0.41 & 2.5 & 2.4 & -83 & 0.67 & 2.5 & 2.4 & 58 & 0.66 & 2.5 & 2.4 & -87 \\
-- & -1 & 10.0 & 1.6 & 1.5 & 88 & 1.3 & 1.8 & 1.7 & 58 & 2.4 & 1.8 & 1.6 & 40 & 1.9 & 1.9 & 1.7 & 49 \\
Per-emb-18 & 1 & 11 & 3.0 & 2.2 & -26 & 0.39 & 3.0 & 2.2 & -27 & 0.72 & 3.0 & 2.2 & -26 & 0.72 & 3.0 & 2.2 & -27 \\
-- & -1 & 13 & 1.9 & 1.6 & -7 & 1.0 & 2.2 & 1.8 & -9 & 2.1 & 2.1 & 1.7 & -8 & 1.9 & 2.2 & 1.7 & -11 \\
Per-emb-19 & 1 & 5.1 & 2.6 & 1.8 & -15 & 0.41 & 2.7 & 1.8 & -16 & 0.68 & 2.7 & 1.8 & -13 & 0.74 & 2.7 & 1.8 & -16 \\
-- & -1 & 6.8 & 1.8 & 1.4 & -2 & 0.91 & 2.0 & 1.5 & -2 & 1.6 & 1.9 & 1.5 & 0 & 1.7 & 2.0 & 1.5 & -4 \\
Per-emb-20 & 1 & 8.0 & 2.5 & 1.7 & 34 & 0.68 & 2.5 & 1.7 & 34 & 1.1 & 2.6 & 1.8 & 33 & 1.2 & 2.5 & 1.7 & 34 \\
-- & -1 & 10.0 & 1.5 & 1.5 & -53 & 1.4 & 1.8 & 1.6 & 21 & 2.4 & 1.8 & 1.6 & 29 & 2.2 & 1.7 & 1.7 & 14 \\
Per-emb-21\tablenotemark{d} & 1 & 11 & 3.0 & 2.2 & -26 & 0.39 & 3.0 & 2.2 & -27 & 0.72 & 3.0 & 2.2 & -26 & 0.72 & 3.0 & 2.2 & -27 \\
-- & -1 & 13 & 1.9 & 1.6 & -7 & 1.0 & 2.2 & 1.8 & -9 & 2.1 & 2.1 & 1.7 & -8 & 1.9 & 2.2 & 1.7 & -11 \\
Per-emb-22 & 1 & 19 & 2.8 & 2.0 & -23 & 0.62 & 2.9 & 2.0 & -25 & 1.2 & 2.8 & 2.0 & -21 & 1.1 & 2.8 & 2.0 & -25 \\
-- & -1 & 16 & 2.0 & 1.5 & -15 & 1.4 & 2.3 & 1.6 & -24 & 2.8 & 2.1 & 1.6 & -9 & 2.6 & 2.2 & 1.6 & -16 \\
Per-emb-23 & 1 & 5.5 & 2.4 & 2.1 & 70 & ... & ... & ... & ... & ... & ... & ... & ... & 0.69 & 2.4 & 2.1 & 69 \\
-- & -1 & 7.2 & 1.6 & 1.5 & -80 & ... & ... & ... & ... & ... & ... & ... & ... & 1.6 & 1.8 & 1.6 & -87 \\
Per-emb-24 & 1 & 14 & 2.3 & 2.0 & 41 & ... & ... & ... & ... & ... & ... & ... & ... & 1.9 & 2.3 & 2.0 & 41 \\
-- & -1 & 20 & 1.6 & 1.5 & 78 & ... & ... & ... & ... & ... & ... & ... & ... & 3.8 & 1.9 & 1.6 & 48 \\
Per-emb-25 & 1 & 15 & 2.4 & 1.9 & -81 & 1.1 & 2.3 & 1.9 & -81 & 1.6 & 2.5 & 2.1 & -79 & 2.1 & 2.3 & 1.9 & -81 \\
-- & -1 & 22 & 1.7 & 1.4 & -80 & 2.5 & 1.8 & 1.5 & -76 & 4.8 & 1.8 & 1.5 & -74 & 4.6 & 1.8 & 1.5 & -76 \\
Per-emb-26 & 1 & 18 & 2.8 & 2.0 & -23 & 0.54 & 2.8 & 2.0 & -24 & 0.98 & 2.8 & 2.0 & -21 & 0.91 & 2.8 & 2.0 & -24 \\
-- & -1 & 16 & 1.9 & 1.5 & -6 & 0.92 & 2.1 & 1.6 & -7 & 2.7 & 2.0 & 1.6 & -10 & 2.3 & 2.1 & 1.6 & -5 \\
Per-emb-27 & 1 & 22 & 3.0 & 2.2 & -14 & 0.32 & 3.0 & 2.2 & -16 & 0.58 & 3.0 & 2.2 & -12 & 0.57 & 3.0 & 2.2 & -16 \\
-- & -1 & 15 & 1.9 & 1.6 & -5 & 1.0 & 2.1 & 1.7 & -7 & 1.9 & 2.1 & 1.7 & -11 & 1.9 & 2.0 & 1.7 & -8 \\
Per-emb-28\tablenotemark{d} & 1 & 5.1 & 2.6 & 2.1 & 7 & 0.25 & 2.7 & 2.2 & 3 & 0.49 & 2.6 & 2.1 & 9 & 0.49 & 2.6 & 2.2 & 3 \\
-- & -1 & 5.8 & 2.0 & 1.6 & -1 & 0.52 & 2.1 & 1.7 & 0 & 1.1 & 2.1 & 1.6 & 0 & 1.0 & 2.1 & 1.7 & -3 \\
Per-emb-29 & 1 & 21 & 2.7 & 2.1 & -12 & 0.44 & 2.8 & 2.1 & -15 & 0.76 & 2.7 & 2.1 & -9 & 0.77 & 2.8 & 2.1 & -15 \\
-- & -1 & 15 & 2.0 & 1.6 & 6 & 1.1 & 2.2 & 1.7 & 3 & 2.0 & 2.2 & 1.7 & 4 & 1.9 & 2.2 & 1.7 & -5 \\
Per-emb-30 & 1 & 3.2 & 3.1 & 2.2 & -11 & 0.63 & 1.9 & 1.8 & -23 & 1.1 & 1.8 & 1.7 & -50 & 0.96 & 1.9 & 1.8 & -24 \\
-- & -1 & 6.6 & 2.0 & 1.5 & -11 & 1.0 & 2.2 & 1.6 & -8 & 1.6 & 2.1 & 1.5 & -9 & 1.4 & 2.2 & 1.6 & -10 \\
Per-emb-31 & 1 & 8.5 & 2.4 & 1.7 & 33 & 0.69 & 2.5 & 1.7 & 34 & 1.1 & 2.5 & 1.8 & 32 & 1.3 & 2.5 & 1.7 & 34 \\
-- & -1 & 13 & 1.5 & 1.5 & -76 & 1.4 & 1.7 & 1.7 & 9 & 2.9 & 1.7 & 1.5 & -65 & 2.6 & 1.7 & 1.6 & 21 \\
Per-emb-32 & 1 & 9.0 & 2.4 & 2.0 & 38 & ... & ... & ... & ... & ... & ... & ... & ... & 1.2 & 2.4 & 2.0 & 39 \\
-- & -1 & 13 & 1.6 & 1.5 & 79 & ... & ... & ... & ... & ... & ... & ... & ... & 2.5 & 1.8 & 1.7 & 62 \\
Per-emb-33 & 1 & 38 & 2.8 & 1.9 & -23 & 0.52 & 2.8 & 2.0 & -24 & 1.0 & 2.8 & 2.0 & -21 & 0.85 & 2.8 & 2.0 & -24 \\
-- & -1 & 23 & 1.9 & 1.5 & -5 & 1.2 & 2.1 & 1.6 & -8 & 2.6 & 2.0 & 1.6 & -5 & 2.1 & 2.0 & 1.6 & -6 \\
Per-emb-34 & 1 & 3.2 & 3.7 & 2.4 & -12 & 0.63 & 2.4 & 1.9 & -11 & 1.1 & 2.2 & 1.7 & -8 & 1.1 & 2.4 & 1.8 & -10 \\
-- & -1 & 8.1 & 2.4 & 1.4 & -14 & 1.3 & 2.5 & 1.6 & -12 & 1.8 & 2.6 & 1.5 & -12 & 2.0 & 2.5 & 1.6 & -12 \\
Per-emb-35 & 1 & 5.6 & 2.5 & 2.1 & -5 & 0.30 & 2.6 & 2.1 & -10 & 0.48 & 2.6 & 2.1 & 0 & 0.52 & 2.6 & 2.1 & -11 \\
-- & -1 & 6.8 & 2.0 & 1.6 & -6 & 0.63 & 2.1 & 1.8 & -7 & 0.96 & 2.2 & 1.8 & -2 & 1.1 & 2.1 & 1.8 & -5 \\
Per-emb-36 & 1 & 7.2 & 2.7 & 2.0 & 40 & ... & ... & ... & ... & ... & ... & ... & ... & 0.61 & 2.6 & 2.0 & 41 \\
-- & -1 & 7.9 & 1.7 & 1.5 & -86 & ... & ... & ... & ... & ... & ... & ... & ... & 1.3 & 1.9 & 1.7 & 67 \\
Per-emb-37 & 1 & 3.1 & 2.8 & 1.9 & 33 & 0.52 & 2.8 & 1.9 & 33 & 0.77 & 2.8 & 1.9 & 33 & 0.65 & 2.8 & 1.9 & 33 \\
-- & -1 & 3.7 & 1.9 & 1.6 & -1 & 1.1 & 2.2 & 1.7 & 7 & 2.0 & 2.1 & 1.6 & 9 & 1.3 & 2.1 & 1.8 & 2 \\
Per-emb-38 & 1 & 3.1 & 4.3 & 2.3 & -11 & 0.42 & 4.3 & 2.4 & -11 & 0.55 & 4.2 & 2.3 & -11 & 0.54 & 4.3 & 2.3 & -11 \\
-- & -1 & 4.5 & 4.7 & 1.6 & -11 & 0.77 & 4.9 & 1.7 & -12 & 0.87 & 4.7 & 1.8 & -13 & 0.92 & 4.9 & 1.7 & -11 \\
Per-emb-39 & 1 & 3.3 & 3.2 & 2.2 & -13 & 0.65 & 2.0 & 1.8 & -22 & 1.2 & 1.8 & 1.7 & -47 & 1.1 & 1.9 & 1.8 & -26 \\
-- & -1 & 6.9 & 2.0 & 1.5 & -11 & 1.1 & 2.2 & 1.6 & -9 & 1.7 & 2.1 & 1.6 & -9 & 1.6 & 2.2 & 1.6 & -10 \\
Per-emb-40 & 1 & 5.5 & 2.6 & 2.2 & 38 & ... & ... & ... & ... & ... & ... & ... & ... & 0.68 & 2.5 & 2.2 & 40 \\
-- & -1 & 7.0 & 1.6 & 1.5 & -84 & ... & ... & ... & ... & ... & ... & ... & ... & 1.7 & 1.8 & 1.7 & 85 \\
Per-emb-41 & 1 & 20 & 2.7 & 2.1 & -11 & 0.47 & 2.8 & 2.1 & -14 & 0.79 & 2.7 & 2.1 & -9 & 0.87 & 2.8 & 2.1 & -14 \\
-- & -1 & 18 & 2.0 & 1.6 & 7 & 1.2 & 2.2 & 1.7 & 2 & 2.1 & 2.1 & 1.7 & -3 & 2.2 & 2.2 & 1.8 & 10 \\
Per-emb-42\tablenotemark{d} & 1 & 18 & 2.8 & 2.0 & -23 & 0.54 & 2.8 & 2.0 & -24 & 0.98 & 2.8 & 2.0 & -21 & 0.91 & 2.8 & 2.0 & -24 \\
-- & -1 & 16 & 1.9 & 1.5 & -6 & 0.92 & 2.1 & 1.6 & -7 & 2.7 & 2.0 & 1.6 & -10 & 2.3 & 2.1 & 1.6 & -5 \\
Per-emb-43 & 1 & 4.4 & 1.8 & 1.5 & -68 & 0.69 & 1.9 & 1.5 & -68 & 1.0 & 1.8 & 1.4 & -68 & 1.0 & 1.9 & 1.5 & -68 \\
-- & -1 & 6.4 & 1.6 & 1.4 & -46 & 1.1 & 1.7 & 1.5 & -35 & 1.7 & 1.6 & 1.4 & -47 & 1.7 & 1.7 & 1.5 & -35 \\
Per-emb-44 & 1 & 39 & 4.2 & 3.1 & -9 & 0.22 & 4.1 & 2.7 & 25 & 0.30 & 4.1 & 2.8 & 23 & 0.30 & 4.1 & 2.7 & 25 \\
-- & -1 & 17 & 3.2 & 1.5 & 14 & 0.43 & 3.4 & 1.7 & 15 & 1.0 & 3.2 & 1.6 & 17 & 0.90 & 3.3 & 1.7 & 15 \\
Per-emb-45 & 1 & 5.8 & 2.6 & 2.2 & 38 & ... & ... & ... & ... & ... & ... & ... & ... & 0.69 & 2.5 & 2.2 & 40 \\
-- & -1 & 8.6 & 1.7 & 1.5 & -86 & ... & ... & ... & ... & ... & ... & ... & ... & 1.6 & 1.8 & 1.7 & 81 \\
Per-emb-46 & 1 & 7.7 & 2.5 & 1.7 & 33 & 0.71 & 2.5 & 1.7 & 34 & 1.2 & 2.6 & 1.8 & 32 & 1.4 & 2.5 & 1.7 & 34 \\
-- & -1 & 11 & 1.5 & 1.5 & -84 & 1.4 & 1.8 & 1.7 & 37 & 2.6 & 1.8 & 1.5 & 27 & 2.4 & 1.9 & 1.6 & 32 \\
Per-emb-47 & 1 & 2.4 & 4.2 & 3.1 & -10 & 0.19 & 4.1 & 2.7 & 25 & 0.31 & 4.1 & 2.8 & 23 & 0.32 & 4.1 & 2.7 & 25 \\
-- & -1 & 7.2 & 3.2 & 1.5 & 14 & 0.53 & 3.5 & 1.7 & 14 & 1.1 & 3.3 & 1.6 & 15 & 0.93 & 3.5 & 1.6 & 16 \\
Per-emb-48 & 1 & 15 & 2.3 & 1.9 & -82 & 1.3 & 2.3 & 1.9 & -83 & 1.7 & 2.5 & 2.1 & -80 & 2.0 & 2.3 & 1.9 & -83 \\
-- & -1 & 22 & 1.7 & 1.4 & -83 & 2.9 & 1.8 & 1.5 & -86 & 5.1 & 1.7 & 1.5 & -81 & 4.5 & 1.8 & 1.5 & -84 \\
Per-emb-49 & 1 & 8.3 & 3.0 & 2.2 & -26 & 0.41 & 3.0 & 2.2 & -27 & 0.83 & 3.0 & 2.2 & -26 & 0.81 & 3.0 & 2.2 & -27 \\
-- & -1 & 12 & 2.0 & 1.6 & -12 & 1.0 & 2.2 & 1.8 & -10 & 2.4 & 2.1 & 1.7 & -13 & 2.1 & 2.2 & 1.7 & -13 \\
Per-emb-50 & 1 & 8.1 & 3.0 & 2.2 & -26 & 0.40 & 3.0 & 2.2 & -27 & 0.72 & 3.0 & 2.2 & -25 & 0.81 & 3.0 & 2.2 & -27 \\
-- & -1 & 12 & 2.0 & 1.6 & -15 & 1.0 & 2.1 & 1.8 & -11 & 2.1 & 2.2 & 1.6 & -17 & 2.1 & 2.2 & 1.8 & -16 \\
Per-emb-51 & 1 & 13 & 2.3 & 2.0 & -81 & 1.3 & 2.3 & 1.9 & -82 & 1.7 & 2.5 & 2.1 & -80 & 2.0 & 2.3 & 1.9 & -82 \\
-- & -1 & 18 & 1.7 & 1.4 & -78 & 3.2 & 1.8 & 1.5 & -76 & 4.7 & 1.8 & 1.5 & -72 & 4.7 & 1.8 & 1.5 & -75 \\
Per-emb-52 & 1 & 13 & 2.2 & 2.0 & 40 & ... & ... & ... & ... & ... & ... & ... & ... & 1.8 & 2.3 & 2.1 & 40 \\
-- & -1 & 18 & 1.6 & 1.5 & -79 & ... & ... & ... & ... & ... & ... & ... & ... & 3.8 & 1.8 & 1.7 & 55 \\
Per-emb-53 & 1 & 10.0 & 2.6 & 2.0 & -3 & 0.63 & 2.6 & 2.1 & -6 & 1.2 & 2.6 & 2.0 & 1 & 1.1 & 2.6 & 2.0 & -6 \\
-- & -1 & 15 & 2.0 & 1.6 & 4 & 1.3 & 2.2 & 1.7 & 4 & 2.6 & 2.1 & 1.6 & 4 & 2.1 & 2.2 & 1.7 & 5 \\
Per-emb-54 & 1 & 9.0 & 4.0 & 3.4 & -33 & 0.18 & 3.9 & 2.8 & -55 & 0.32 & 3.7 & 3.0 & -56 & 0.34 & 3.8 & 2.8 & -55 \\
-- & -1 & 6.5 & 3.4 & 1.4 & -41 & 0.69 & 3.6 & 1.6 & -41 & 1.4 & 3.5 & 1.5 & -41 & 1.1 & 3.6 & 1.6 & -41 \\
Per-emb-55\tablenotemark{d} & 1 & 9.6 & 2.4 & 2.0 & 38 & ... & ... & ... & ... & ... & ... & ... & ... & 1.1 & 2.4 & 2.0 & 39 \\
-- & -1 & 13 & 1.6 & 1.5 & -88 & ... & ... & ... & ... & ... & ... & ... & ... & 2.2 & 1.8 & 1.7 & 75 \\
Per-emb-56 & 1 & 9.6 & 2.6 & 2.0 & -3 & 0.69 & 2.6 & 2.1 & -6 & 1.2 & 2.6 & 2.0 & 0 & 1.3 & 2.6 & 2.0 & -6 \\
-- & -1 & 13 & 2.0 & 1.6 & 3 & 1.4 & 2.2 & 1.7 & 9 & 2.6 & 2.1 & 1.7 & 2 & 2.6 & 2.2 & 1.7 & 2 \\
Per-emb-57 & 1 & 5.4 & 2.4 & 2.1 & 68 & ... & ... & ... & ... & ... & ... & ... & ... & 0.77 & 2.4 & 2.1 & 67 \\
-- & -1 & 7.4 & 1.6 & 1.5 & -86 & ... & ... & ... & ... & ... & ... & ... & ... & 2.0 & 1.8 & 1.7 & -80 \\
Per-emb-58 & 1 & 5.3 & 2.7 & 2.0 & 39 & ... & ... & ... & ... & ... & ... & ... & ... & 0.69 & 2.6 & 2.0 & 40 \\
-- & -1 & 8.2 & 1.7 & 1.5 & -77 & ... & ... & ... & ... & ... & ... & ... & ... & 1.7 & 1.8 & 1.7 & -87 \\
Per-emb-59 & 1 & 6.1 & 2.4 & 2.3 & -70 & 0.49 & 2.5 & 2.4 & -74 & 0.78 & 2.5 & 2.4 & 65 & 0.75 & 2.5 & 2.4 & -77 \\
-- & -1 & 11 & 1.6 & 1.5 & -74 & 1.6 & 1.8 & 1.7 & 58 & 2.7 & 1.7 & 1.6 & -73 & 2.4 & 1.8 & 1.6 & 51 \\
Per-emb-60 & 1 & 4.7 & 2.4 & 2.1 & 65 & ... & ... & ... & ... & ... & ... & ... & ... & 0.78 & 2.3 & 2.1 & 66 \\
-- & -1 & 7.4 & 1.7 & 1.5 & -75 & ... & ... & ... & ... & ... & ... & ... & ... & 1.9 & 1.8 & 1.6 & -76 \\
Per-emb-61 & 1 & 9.1 & 2.6 & 2.0 & -4 & 0.67 & 2.6 & 2.0 & -8 & 1.2 & 2.6 & 2.0 & -1 & 1.2 & 2.6 & 2.0 & -8 \\
-- & -1 & 14 & 2.0 & 1.6 & 2 & 1.4 & 2.2 & 1.7 & -1 & 2.5 & 2.1 & 1.7 & 1 & 2.5 & 2.2 & 1.7 & 3 \\
Per-emb-62 & 1 & 8.2 & 2.4 & 2.0 & 37 & ... & ... & ... & ... & ... & ... & ... & ... & 1.2 & 2.4 & 2.0 & 39 \\
-- & -1 & 12 & 1.7 & 1.5 & -83 & ... & ... & ... & ... & ... & ... & ... & ... & 2.5 & 1.8 & 1.7 & -79 \\
Per-emb-63 & 1 & 12 & 2.2 & 2.0 & 40 & ... & ... & ... & ... & ... & ... & ... & ... & 1.8 & 2.3 & 2.0 & 40 \\
-- & -1 & 17 & 1.6 & 1.5 & 84 & ... & ... & ... & ... & ... & ... & ... & ... & 3.9 & 1.8 & 1.7 & -67 \\
Per-emb-64 & 1 & 12 & 2.6 & 2.2 & 38 & ... & ... & ... & ... & ... & ... & ... & ... & 0.69 & 2.5 & 2.2 & 39 \\
-- & -1 & 7.2 & 1.6 & 1.5 & -86 & ... & ... & ... & ... & ... & ... & ... & ... & 1.7 & 1.8 & 1.7 & -79 \\
Per-emb-65 & 1 & 5.0 & 2.7 & 2.0 & 39 & ... & ... & ... & ... & ... & ... & ... & ... & 0.60 & 2.6 & 2.0 & 40 \\
-- & -1 & 7.7 & 1.7 & 1.5 & -87 & ... & ... & ... & ... & ... & ... & ... & ... & 1.3 & 1.9 & 1.7 & 89 \\
Per-emb-66 & 1 & 3.0 & 2.9 & 2.0 & -13 & 0.51 & 2.0 & 1.7 & -50 & 0.85 & 1.9 & 1.6 & -53 & 0.81 & 2.0 & 1.7 & -49 \\
-- & -1 & 5.0 & 1.9 & 1.5 & -20 & 0.80 & 2.3 & 1.6 & -11 & 1.2 & 2.3 & 1.5 & -12 & 1.1 & 2.3 & 1.6 & -13 \\
B1-bN & 1 & 17 & 2.7 & 2.1 & -10 & 0.45 & 2.8 & 2.1 & -13 & 0.74 & 2.8 & 2.1 & -7 & 0.84 & 2.8 & 2.1 & -13 \\
-- & -1 & 16 & 2.0 & 1.6 & 11 & 1.2 & 2.2 & 1.8 & 7 & 2.2 & 2.1 & 1.7 & 7 & 2.2 & 2.2 & 1.8 & 6 \\
B1-bS\tablenotemark{d} & 1 & 20 & 2.7 & 2.1 & -11 & 0.47 & 2.8 & 2.1 & -14 & 0.79 & 2.7 & 2.1 & -9 & 0.87 & 2.8 & 2.1 & -14 \\
-- & -1 & 18 & 2.0 & 1.6 & 7 & 1.2 & 2.2 & 1.7 & 2 & 2.1 & 2.1 & 1.7 & -3 & 2.2 & 2.2 & 1.8 & 10 \\
L1448IRS2E & 1 & 10.0 & 2.8 & 2.0 & -22 & 0.66 & 2.8 & 2.0 & -24 & 1.1 & 2.8 & 2.0 & -20 & 1.2 & 2.8 & 2.0 & -24 \\
-- & -1 & 18 & 2.0 & 1.5 & -13 & 1.5 & 2.2 & 1.7 & -12 & 2.6 & 2.2 & 1.6 & -15 & 2.8 & 2.3 & 1.7 & -11 \\
L1451-MMS & 1 & 9.6 & 2.8 & 2.0 & -22 & 0.66 & 2.9 & 2.0 & -23 & 1.1 & 2.8 & 2.0 & -20 & 1.2 & 2.8 & 2.0 & -23 \\
-- & -1 & 14 & 2.0 & 1.5 & -16 & 1.5 & 2.2 & 1.6 & -16 & 2.9 & 2.1 & 1.6 & -14 & 3.0 & 2.2 & 1.6 & -15 \\
Per-bolo-45 & 1 & 3.6 & 4.3 & 2.5 & -9 & 0.17 & 4.7 & 3.5 & 7 & 0.29 & 4.6 & 3.4 & 10 & 0.30 & 4.6 & 3.5 & 7 \\
-- & -1 & 4.5 & 4.6 & 1.7 & -10 & 0.54 & 4.8 & 1.9 & -11 & 0.89 & 4.5 & 1.9 & -10 & 0.74 & 4.8 & 1.9 & -12 \\
Per-bolo-58 & 1 & 4.5 & 3.0 & 2.2 & -9 & 0.38 & 2.7 & 1.8 & -16 & 0.68 & 2.7 & 1.8 & -14 & 0.42 & 3.0 & 2.2 & -11 \\
-- & -1 & 6.9 & 1.9 & 1.6 & 3 & 0.79 & 2.0 & 1.6 & 2 & 1.7 & 1.9 & 1.5 & -7 & 1.2 & 2.1 & 1.7 & 4 \\
SVS13B\tablenotemark{d} & 1 & 39 & 4.2 & 3.1 & -9 & 0.22 & 4.1 & 2.7 & 25 & 0.30 & 4.1 & 2.8 & 23 & 0.30 & 4.1 & 2.7 & 25 \\
-- & -1 & 17 & 3.2 & 1.5 & 14 & 0.43 & 3.4 & 1.7 & 15 & 1.0 & 3.2 & 1.6 & 17 & 0.90 & 3.3 & 1.7 & 15 \\
SVS13C & 1 & 23 & 4.2 & 3.1 & -10 & 0.19 & 4.1 & 2.7 & 26 & 0.30 & 4.1 & 2.8 & 23 & 0.29 & 4.1 & 2.7 & 26 \\
-- & -1 & 12 & 3.2 & 1.5 & 14 & 0.55 & 3.4 & 1.7 & 16 & 1.0 & 3.2 & 1.6 & 15 & 0.86 & 3.3 & 1.7 & 14
\enddata
%\tablenotetext{a}{Sources with `...' as their entries had the same SMA pointing as the prior source in the table.} 
\tablenotetext{a}{Robust parameter used to make the image (see section~\ref{sec:datacal}), where rp~=~1 is closer to natural weighting (optimal sensitivity) while rp~=~--1 is closer to uniform weighting (higher resolution).}% Some continuum images have no entry for rp~=~--1 since a higher resolution beam could not be formed.} 
\tablenotetext{b}{The imaged spectral line velocity resolution is shown in parentheses next to the spectral line name}
\tablenotetext{c}{Dynamic range frequently limited the continuum sensitivities \citepalias{Stephens2018}.}
\tablenotetext{d}{In a single pointing, this protostar was imaged simultaneously with another. See Table~\ref{tab:sources} for reference.} 
\end{deluxetable*}

\clearpage
\newpage
\startlongtable
\begin{deluxetable*}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
%\tablecolumns{20}
\tabletypesize{\scriptsize}
%\tablewidth{-20pt}
\tablecaption{Detection Information \label{tab:detection}}
\tablehead{ 
\colhead{Source}  & \multicolumn{9}{c}{\underline{~~Tracer Detected toward Pointing}?\tablenotemark{a}~~}   & \colhead{Other Lines Detected}  \vspace{-8pt} \\%\colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} & \colhead{[start, step]}  & \colhead{[$v_{\text{min}}$, $v_{\text{max}$]}} \\
%& \colhead{[start, step]} & \colhead{[start, step]} & \colhead{[$v_\text{min}$, $v_\text{max}$]} & \colhead{[start, step]}  & \colhead{[$v_\text{min}$, $v_\text{max}$]}   \\
\colhead{Name} & \colhead{1.3\,mm} & \colhead{\coto} & \colhead{\ttcont}  & \colhead{\ceont} & \colhead{\ntdpnt} & \colhead{850\,$\mu$m} & \colhead{\cott} & \colhead{\hcopnt} & \colhead{\httcopnt} & \colhead{with SWARM Correlator\tablenotemark{b}} %& \colhead{Lines Detected}
} 
\startdata
Per-emb-1 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-2 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-3 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co322, so5544, so5645, \\
& & & & & & & & & &   cn5232, cn7252, cs76, dcop54, hc18o43, hnc43 \\
%%& & & & & & & & & &  \\
Per-emb-4 & N & Y & Y & Y & N & N & Y & N & N & N/A \\
Per-emb-5 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-6 & Y & Y & Y & Y & Y & Y & Y & Y & N & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, so5544, \\
%& & & & & & & & & &   so5645, cn5232, cn7252	, cs76	 \\ %maybe make N an M? I think N though
Per-emb-7 & Y & Y & Y & Y & Y & N\tablenotemark{c} & Y & Y & Y & c3h2, dcn32, dcop32, h2co303\tablenotemark{d} \\ %com tracks 
Per-emb-8 & Y & Y & Y & Y & Y & Y & X & X & Y & N/A \\
Per-emb-9 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, so5544, so5645, cs76, \\
& & & & & & & & & & dcop54, hnc43, so7867, so8877, so9887	 \\
Per-emb-10 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, so5544, \\
& & & & & & & & & & so5645, cn5232, cn7252, cs76, dcop54, so9887	\\
Per-emb-11 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-12 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-13 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-14 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-15 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, sio54, \\
& & & & & & & & & & so5544, so5645\tablenotemark{d}  \\
Per-emb-16 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-17 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-18 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-19 & Y & Y & Y & Y & Y & Y & Y & Y & M & N/A \\
Per-emb-20 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-21 & \multicolumn{10}{c}{Imaged in the same field as Per-emb-18} \\
Per-emb-22 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-23 & Y & Y & Y & Y & Y & Y & X & X & Y & N/A \\
Per-emb-24 & M & Y & Y & Y & N & N & X & X & N & N/A \\
Per-emb-25 & Y & Y & Y & Y & N & Y & Y & Y & N & N/A \\
Per-emb-26 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-27 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-28 & \multicolumn{10}{c}{Imaged in the same field as Per-emb-16} \\
Per-emb-29 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-30 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcop32, h2co303, h2co322, so5645, cn7252, cs76, \\
& & & & & & & & & & dcn54, dcop54, so7867 \\
Per-emb-31 & N & Y & Y & Y & N & N & Y & Y & N & N/A \\
Per-emb-32 & M & Y & Y & Y & Y & N & X & X & N & N/A \\ 
Per-emb-33 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-34 & Y & Y & Y & Y & N & Y & Y & Y & N & c3h2, dcop32, h2co303, h2co321, so5645	, cn5232, cn7252, cs76, \\
& & & & & & & & & & hnc43 \\
Per-emb-35 & Y & Y & Y & Y & N & Y & Y & Y & Y & N/A \\
Per-emb-36 & Y & Y & Y & Y & N & Y & X & X & Y & N/A \\
Per-emb-37 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, so5544, \\
& & & & & & & & & & so5645, hnc43 \\
Per-emb-38 & Y & Y & Y & Y & N & Y & Y & Y & N & dcop32, h2co303, so5645, cn7252, cs76 \\
Per-emb-39 & Y & Y & Y & Y & Y & M & Y & N & N & c3h2, dcop32, h2co303 \\
Per-emb-40 & Y & Y & Y & Y & N & Y & X & X & N & N/A \\
Per-emb-41 & Y & Y & Y & Y & Y & Y & Y & Y & N & N/A \\
Per-emb-42 & \multicolumn{10}{c}{Imaged in the same field as Per-emb-26} \\
Per-emb-43 & N & Y & Y & Y & N & N\tablenotemark{c} & Y & N\tablenotemark{c} & N\tablenotemark{c} & none\tablenotemark{d}  \\
Per-emb-44 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, sio54, \\
& & & & & & & & & & so5544, so5645, 34so9887, cn5232, cn7252, cs76, dcn54, \\
& & & & & & & & & & dcop54, h13cn43, hc15n43, hc18o43, hnc43, oc2827, so7867, \\
& & & & & & & & & & so8877, so9887 \\
Per-emb-45 & N & Y & Y & Y & N & N & X & X & N & N/A \\ % not obviously a source at all
Per-emb-46 & Y & Y & Y & Y & N & M & Y & Y & N & N/A \\
Per-emb-47 & Y & Y & Y & Y & N & Y & Y & Y & N & dcop32 \\
Per-emb-48 & Y & Y & Y & Y & N & N & Y & Y & M & N/A \\
Per-emb-49 & Y & Y & Y & Y & Y & Y & Y & Y & N & N/A \\ %hco+ could be large-scale
Per-emb-50 & Y & Y & Y & Y & N & Y & Y & Y & M & N/A \\
Per-emb-51 & Y & Y & Y & Y & Y & Y & Y & Y & N & N/A \\
Per-emb-52 & Y & Y & Y & Y & Y & N & X & X & M & N/A \\
Per-emb-53 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
Per-emb-54 & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, so5544, \\
& & & & & & & & & & so5645, cn5232, cn7252, cs76, dcop54, h13cn43, hc15n43, \\
& & & & & & & & & & hnc43, so7867, so8877, so9887 \\%main continuum outside primary beam. questionable toward center
Per-emb-55 & \multicolumn{10}{c}{Imaged in the same field as Per-emb-8} \\
Per-emb-56 & Y & Y & Y & Y & N & M & Y & Y & N & N/A \\
Per-emb-57 & Y & Y & Y & Y & N & Y & X & X & N & N/A \\
Per-emb-58 & Y & Y & Y & Y & Y & N & X & X & N & N/A \\
Per-emb-59 & N & Y & Y & Y & N & N & Y & N & N & N/A \\
Per-emb-60 & N & Y & Y & Y & N & M & X & X & N & N/A \\
Per-emb-61 & Y & Y & Y & Y & N & Y & Y & Y & N & N/A \\
Per-emb-62 & Y & Y & Y & Y & N & Y & X & X & N & N/A \\
Per-emb-63 & Y & Y & Y & Y & N & M & X & X & N & N/A \\
Per-emb-64 & Y & Y & Y & Y & N & Y & X & X & N & N/A \\
Per-emb-65 & Y & Y & Y & Y & M & Y & X & X & M & N/A \\
Per-emb-66 & M & Y & Y & Y & N & Y & Y & N & N & h2co303 \\
B1-bN & Y & Y & Y & Y & Y & Y & Y & Y & N & N/A \\
B1-bS & \multicolumn{10}{c}{Imaged in the same field as Per-emb-41} \\
L1448IRS2E & N & Y & Y & Y & M & N & Y & Y & N & N/A \\
L1451-MMS & Y & Y & Y & Y & Y & Y & Y & Y & N & N/A \\
Per-bolo-45 & Y & Y & Y & Y & Y & Y & Y & N & N & c3h2, dcn32, dcop32, h2co303, sio54, so5544, so5645 \\
Per-bolo-58 & Y & Y & Y & Y & Y & Y & Y & Y & Y & N/A \\
SVS~13B & \multicolumn{10}{c}{Imaged in the same field as Per-emb-44} \\
SVS~13C & Y & Y & Y & Y & Y & Y & Y & Y & Y & c3h2, dcn32, dcop32, h2co303, h2co321, h2co322, sio54, \\
& & & & & & & & & & so5544, so5645, 34so9887, cn5232, cn7252, cs76, dcop54, \\
& & & & & & & & & & hc18o43, hnc43, oc2827, so7867, so8877, so9887	 
\enddata
%\tablecomments{Although \coto, \ttco, and \ceo\ are essentially detected toward every field, it does not mean that the line is associated with the protostar. Large-scale emission from the Perseus molecular cloud is detected with the SMA even when emission is not associated with the protostar.}
\tablenotetext{a}{Answers are: (Y)es, (N)o, or (M)arginal. An (X) implies that no observation was taken toward this target. \coto, \ttco, and \ceo\ were detected toward every pointing; however, often this emission is not actually associated with a protostar and simply reflects the detected large-scale emission from the Perseus molecular cloud. The user should determine which emission is actually associated with the protostar.}
\tablenotetext{b}{Additional lines detected by the SWARM correlator (see Table~\ref{tab:swarmlines}) toward the pointing. N/A indicates that the track did not have a SUB observation with the SWARM correlator.}
\tablenotetext{c}{We caution the interpretation of this (N)o, as this tracer for this target did not have a SUB track. }
\tablenotetext{d}{These SWARM observations had no 345\,GHz observations.}
%\tablenotetext{b}{RA and DEC are given for the phase center of the observations.}
%\tablenotetext{c}{These tracks were missing the ASIC chunks for \coto\ and \ttco.}
%\tablenotetext{*}{These spectral lines that were not used in this study.} 
\end{deluxetable*}

%velocity_contour_table.py
\startlongtable
\begin{longrotatetable}
%\begin{deluxetable*}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
\begin{deluxetable*}{lccccccccccccccccccccccc}
%\tablecolumns{20}
\tabletypesize{\tiny}
\renewcommand{\tabcolsep}{0.05cm}
%\tablewidth{-20pt}
\tablecaption{Contour Information \label{tab:contours}}
%\tablehead{ & \colhead{\underline{1.3\,mm Contours\tablenotemark{b}}} & \multicolumn{2}{c}{\underline{\coto\ Blue Contours\tablenotemark{b}}} & \multicolumn{2}{c}{\underline{\coto\ Red Contours\tablenotemark{b}}} \vspace{-8pt} \\
% & \colhead{Contour Levels} & \colhead{Contour Levels} & \colhead{Velocity Range}  & \colhead{Contour Levels} & \colhead{Velocity Range} \vspace{-8pt} \\
%\colhead{Source} &  \colhead{[start, step]} & \colhead{[start, step]} &\colhead{[$v_{\text{min}}$, $v_{\text{max}}$]}  & \colhead{[start, step]} & \colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} \vspace{-8pt} \\%\colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} & \colhead{[start, step]}  & \colhead{[$v_{\text{min}}$, $v_{\text{max}$]}} \\
%%& \colhead{[start, step]} & \colhead{[start, step]} & \colhead{[$v_\text{min}$, $v_\text{max}$]} & \colhead{[start, step]}  & \colhead{[$v_\text{min}$, $v_\text{max}$]}   \\
%\colhead{Name} & \colhead{(mJy\,bm$^{-1}$)} & \colhead{(Jy\,bm$^{-1}$\,\kms)} & \colhead{(\kms)} & \colhead{(Jy\,bm$^{-1}$\,\kms)}  & \colhead{(\kms)}    
%} 
\tablehead{ \\
& \multicolumn{2}{c}{\underline{1.3\,mm Contours\tablenotemark{a}}} & \multicolumn{3}{c}{\underline{\coto\ Blue Contours\tablenotemark{a}}} & \multicolumn{3}{c}{\underline{\coto\ Red Contours\tablenotemark{a}}} &\colhead{\underline{850\,$\mu$m Contours\tablenotemark{a}}} & \multicolumn{2}{c}{\underline{\cott\ Blue Contours\tablenotemark{a}}} & \multicolumn{2}{c}{\underline{\cott\ Red Contours\tablenotemark{a}}} \vspace{-6pt} \\
 & \multicolumn{2}{c}{Contour Levels} & \multicolumn{2}{c}{Contour Levels} & \colhead{Velocity Range}  & \multicolumn{2}{c}{Contour Levels} & \colhead{Velocity Range} &  \colhead{Contour Levels} & \colhead{Contour Levels} & \colhead{Velocity Range}  & \colhead{Contour Levels} & \colhead{Velocity Range} \vspace{-8pt} \\
 &  \multicolumn{2}{c}{[start, step]} & \multicolumn{2}{c}{[start, step]} & \colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} & \multicolumn{2}{c}{[start, step]} & \colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} & \colhead{[start, step]} & \colhead{[start, step]} & \colhead{[$v_{\text{min}}$, $v_{\text{max}}$]}  & \colhead{[start, step]} & \colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} \vspace{-8pt} \\%\colhead{[$v_{\text{min}}$, $v_{\text{max}}$]} & \colhead{[start, step]}  & \colhead{[$v_{\text{min}}$, $v_{\text{max}$]}} \\
%& \colhead{[start, step]} & \colhead{[start, step]} & \colhead{[$v_\text{min}$, $v_\text{max}$]} & \colhead{[start, step]}  & \colhead{[$v_\text{min}$, $v_\text{max}$]}   \\
\colhead{Source} & \multicolumn{2}{c}{(mJy\,bm$^{-1}$)} & \multicolumn{2}{c}{(Jy\,bm$^{-1}$\,\kms)} & \colhead{(\kms)} & \multicolumn{2}{c}{(Jy\,bm$^{-1}$\,\kms)}  & \colhead{(\kms)} & \colhead{(mJy\,bm$^{-1}$)} & \colhead{(Jy\,bm$^{-1}$\,\kms)}  & \colhead{(\kms)} & \colhead{(Jy\,bm$^{-1}$\,\kms)}  & \colhead{(\kms)} \vspace{-8pt}  \\
\colhead{Name} & \colhead{rp=1} & \colhead{rp=--1} & \colhead{rp=1} & \colhead{rp=--1} & & \colhead{rp=1} & \colhead{rp=--1} & 
} 
\startdata
Per-emb-1 & [6.1, 40] & [5.1, 25] & [1.5, 5] & [1.6, 1.6] & [-13.5, 6.5] & [2.5, 8] & [2.7, 3] & [10.5, 44.5] & [32, 150] & [4, 10] & [-13.5, 6.5] & [5.7, 20] & [10.5, 35]\\
Per-emb-2 & [17, 120] & [10, 100] & [0.75, 1.2] & [0.68, 0.7] & [-1.5, 5] & [0.76, 1.5] & [0.7, 1] & [9, 16] & [70, 300] & [1.6, 4] & [-1.5, 5.5] & [2, 5] & [9, 16]\\
Per-emb-3 & [2.6, 12] & [2.1, 10] & [0.25, 0.2] & [0.2, 0.1] & [0.5, 2.5] & [0.7, 1.5] & [0.6, 0.8] & [10.5, 19] & [23, 60] & [0.81, 0.8] & [0.5, 2.5] & [3.8, 12] & [10, 23]\\
Per-emb-4 & [1.2, 0.5] & [2.2, 1] & [0.2, 0.1] & [0.18, 0.1] & [2.5, 3.5] & [0.25, 0.25] & [0.24, 0.15] & [12, 13.5] & [19, 5] & [1.1, 0.5] & [2.5, 3.5] & [0.7, 0.4] & [12, 13]\\
Per-emb-5 & [8, 60] & [7, 75] & [1, 2] & [1.1, 1.1] & [-7, 4.5] & [2, 4] & [2, 2] & [9.5, 44.5] & [32, 200] & [2, 8] & [-7, 4.5] & [4.5, 15] & [9.5, 32.5]\\
Per-emb-6 & [1.4, 3] & [1.5, 3] & [0.5, 0.8] & [0.6, 0.4] & [-1, 4.5] & [1, 2] & [0.9, 1] & [8.5, 18.5] & [8, 8] & [1.7, 2] & [1.5, 4.5] & [4, 4] & [8.5, 18.5]\\
Per-emb-7 & [1.5, 0.4] & [2.1, 1] & [0.35, 0.3] & [0.3, 0.2] & [1, 5] & [0.2, 0.2] & [0.21, 0.15] & [7, 9] & [28, 10] & [1.4, 1.4] & [4, 5.5] & [1.2, 1] & [7, 8.5]\\
Per-emb-8 & [2.2, 20] & [9.2, 9.2] & [0.22, 0.6] & [0.3, 0.4] & [4.5, 6.5] & [0.7, 2.2] & [0.65, 1.5] & [12.5, 16.5] & [30, 80] & ... & ... & ... & ...\\
Per-emb-9 & [2, 4] & [3.2, 3.2] & [0.55, 0.7] & [0.5, 0.4] & [2, 6] & [0.7, 1.3] & [0.65, 0.7] & [10, 17] & [14, 40] & [2, 3] & [2.5, 6.5] & [2.2, 3] & [10, 17]\\
Per-emb-10 & [1.7, 5] & [1.4, 5] & [0.4, 0.7] & [0.35, 0.5] & [0, 5] & [0.5, 0.9] & [0.5, 0.8] & [8, 14] & [11, 20] & [4.1, 5] & [0, 5.5] & [3.6, 5] & [8.5, 16]\\
Per-emb-11 & [3, 30] & [3.2, 40] & [0.48, 1.6] & [0.52, 0.8] & [-5, 5.5] & [0.6, 2] & [0.9, 0.9] & [11, 23] & [46, 200] & [3.3, 8] & [-5, 6] & [5.5, 7] & [10.5, 24.5]\\
Per-emb-12 & [120, 500] & [46, 400] & [3, 12] & [2.5, 6] & [-15.5, 4] & [3.5, 10] & [2.5, 6] & [10, 31] & [270, 1500] & [6.1, 30] & [-15.5, 4] & [8, 30] & [10.5, 31]\\
Per-emb-13 & [40, 170] & [25, 200] & [3, 6] & [1.9, 3] & [-13, 4.5] & [1.6, 5] & [1.2, 3.4] & [10.5, 22] & [130, 700] & [6.5, 25] & [-9, 4.5] & [5.5, 20] & [10.5, 20.5]\\
Per-emb-14 & [28, 40] & [18, 30] & [0.35, 0.35] & [0.32, 0.3] & [1.5, 3] & [3, 3] & [2.2, 1.5] & [10.5, 32.5] & [19, 70] & [0.4, 0.4] & [1.5, 3] & [2.2, 3] & [10.5, 29]\\
Per-emb-15 & [5, 5] & [3, 1] & [1.6, 1] & [0.7, 0.4] & [4, 5] & [0.6, 0.7] & [0.7, 0.4] & [11, 13.5] & [25, 5] & [1, 4] & [4, 5] & [1, 1.6] & [11.5, 13.5]\\
Per-emb-16 & [1.3, 1.4] & [1.9, 2.5] & [0.6, 1.5] & [0.52, 0.7] & [1, 8.5] & [0.4, 1.5] & [0.36, 0.6] & [9.5, 14.5] & [19, 15] & [1.8, 8] & [1.5, 8.5] & [1.9, 6] & [10, 14.5]\\
Per-emb-17 & [2.6, 6] & [2.7, 6] & [1.1, 2] & [0.65, 0.8] & [-3.5, 3] & [0.7, 0.7] & [0.45, 0.4] & [8.5, 11.5] & [28, 50] & [4.2, 8] & [-3.5, 3] & [3.2, 7] & [7.5, 13.5]\\
Per-emb-18 & [3, 18] & [4.6, 20] & [1, 1.8] & [1, 1.3] & [-9, 2.5] & [2.3, 1.6] & [1.8, 1.2] & [10.5, 23] & [37, 90] & [3.6, 8] & [-6.5, 2.5] & [4.8, 5] & [11.5, 21]\\
Per-emb-19 & [1.9, 4] & [3.5, 3.5] & [0.35, 0.35] & [0.45, 0.3] & [3, 6.5] & [0.3, 0.4] & [0.36, 0.3] & [9.5, 12.5] & [17, 12] & [1.2, 1.5] & [3, 7] & [0.75, 0.8] & [10, 11.5]\\
Per-emb-20 & [1.3, 1] & [2.5, 2] & [0.64, 1.5] & [0.7, 1] & [-5.5, 3.5] & [1, 1] & [0.7, 0.7] & [7.5, 16.5] & [29, 15] & [3.6, 7] & [-5.5, 4] & [3.3, 3.3] & [8, 13.5]\\
Per-emb-21 & \multicolumn{13}{c}{Imaged in the same pointing as Per-emb-18} \\
Per-emb-22 & [6.5, 15] & [8, 10] & [4, 5] & [4, 2] & [-19.5, 2.5] & [1.8, 4] & [2.5, 1.5] & [6.5, 16.5] & [71, 90] & [9, 20] & [-20, 2.5] & [8.2, 15] & [7, 20]\\
Per-emb-23 & [1.4, 2] & [2.3, 3] & [0.7, 1] & [0.45, 0.5] & [2, 6.5] & [0.28, 1] & [0.25, 0.6] & [10, 13] & [17, 15] & ... & ... & ... & ...\\
Per-emb-24 & [1.5, 1] & [5, 1] & [0.6, 1.5] & [0.81, 0.8] & [1, 5.5] & [0.75, 0.8] & [0.8, 0.6] & [10, 15] & [38, 10] & ... & ... & ... & ...\\
Per-emb-25 & [2, 12] & [4.2, 25] & [0.33, 0.5] & [0.39, 0.4] & [0.5, 4] & [0.32, 0.5] & [0.48, 0.6] & [6, 9.5] & [46, 80] & [2.1, 3] & [2, 4.5] & [2.7, 3] & [6, 9.5]\\
Per-emb-26 & [4.8, 50] & [5.5, 30] & [1.2, 2] & [0.85, 1.4] & [-4, 2.5] & [3.6, 6] & [3, 5] & [6.5, 44.5] & [63, 220] & [37, 50] & [-56.5, 1.5] & [16, 40] & [6.5, 31]\\
Per-emb-27 & [10, 70] & [5.7, 50] & [2.2, 4] & [1.3, 2] & [-12, 5.5] & [1.5, 3] & [1.3, 2] & [10, 24] & [80, 350] & [7.4, 15] & [-11, 5.5] & [5.4, 15] & [10, 21]\\
Per-emb-28 & \multicolumn{13}{c}{Imaged in the same pointing as Per-emb-16} \\
Per-emb-29 & [6, 30] & [8, 30] & [1.7, 4] & [1.6, 1.6] & [-2, 4.5] & [2, 4] & [2.3, 1.5] & [10, 20] & [72, 180] & [3.7, 16] & [-8, 5] & [5.6, 15] & [9.5, 23]\\
Per-emb-30 & [2.6, 7] & [3.3, 10] & [0.9, 1.5] & [0.7, 0.7] & [0.5, 4] & [0.5, 0.5] & [0.42, 0.4] & [10.5, 13] & [11, 30] & [1.7, 4] & [0.5, 5.5] & [1.3, 3] & [9.5, 13]\\
Per-emb-31 & [1.5, 0.5] & [3.3, 1] & [0.6, 1] & [0.45, 0.6] & [2.5, 6] & [0.6, 1] & [0.46, 0.7] & [10.5, 15] & [30, 10] & [1.4, 3] & [3.5, 6] & [1.6, 2] & [10.5, 15.5]\\
Per-emb-32 & [2, 1] & [6.3, 1] & [0.18, 0.3] & [0.25, 0.25] & [4, 5] & [1, 1.2] & [1.1, 0.8] & [10.5, 12.5] & [25, 5] & ... & ... & ... & ...\\
Per-emb-33 & [15, 100] & [8, 90] & [4, 3] & [3.2, 2.5] & [-42.5, 3] & [1.8, 4] & [1.4, 3] & [6.5, 27] & [110, 400] & [14, 15] & [-42.5, 2.5] & [10, 25] & [6, 27]\\
Per-emb-34 & [2, 3] & [3.1, 2] & [1.1, 1.5] & [0.8, 0.8] & [0, 5.5] & [0.55, 1] & [0.6, 0.6] & [8, 12] & [11, 11] & [2.6, 4] & [0, 5.5] & [2, 6] & [7.5, 13.5]\\
Per-emb-35 & [2.8, 5] & [3.6, 5] & [0.9, 1] & [0.55, 0.9] & [2.5, 6] & [0.85, 1] & [0.6, 0.8] & [10.5, 14] & [20, 30] & [2, 5] & [2, 6.5] & [1.6, 7] & [10, 16]\\
Per-emb-36 & [8, 30] & [7.8, 30] & [2.4, 2.4] & [1.2, 1.2] & [-2, 5] & [5, 5] & [2.3, 2] & [11, 25] & [26, 100] & ... & ... & ... & ...\\
Per-emb-37 & [2.2, 5] & [2.8, 3] & [0.35, 0.3] & [0.3, 0.1] & [3.5, 4.5] & [0.65, 0.5] & [0.42, 0.2] & [10.5, 12.5] & [10, 12] & [1, 0.8] & [3.5, 5] & [0.9, 1] & [10.5, 12]\\
Per-emb-38 & [2.7, 2.7] & [3, 3] & [0.4, 0.2] & [0.44, 0.2] & [1, 4] & [0.35, 0.35] & [0.38, 0.2] & [8.5, 10.5] & [10, 20] & [2.6, 0.5] & [1, 7] & [1.7, 1.5] & [8.5, 10.5]\\
Per-emb-39 & [2, 0.5] & [2.3, 1] & [0.22, 0.1] & [0.22, 0.1] & [2, 3.5] & [0.26, 0.15] & [0.25, 0.1] & [11, 12.5] & [10, 2] & [0.9, 0.2] & [4, 7] & [0.8, 0.7] & [8, 9.5]\\
Per-emb-40 & [2.8, 2.8] & [4.5, 5] & [3.5, 11] & [2, 5] & [-12.5, 4.5] & [1, 1.8] & [0.6, 1] & [9, 13] & [18, 10] & ... & ... & ... & ...\\
Per-emb-41 & [16, 50] & [14, 30] & [0.55, 0.8] & [0.6, 0.5] & [1.5, 4.5] & [1.8, 1.8] & [0.9, 0.6] & [9, 12] & [100, 300] & [1.3, 2.5] & [1.5, 5] & [2.1, 4] & [8.5, 13]\\
Per-emb-42 & \multicolumn{13}{c}{Imaged in the same pointing as Per-emb-26} \\
Per-emb-43 & [1.4, 0.4] & [2.1, 0.5] & [0.15, 0.15] & [0.16, 0.1] & [3.5, 4.5] & [0.18, 0.1] & [0.18, 0.1] & [11, 12] & [11, 5] & [0.6, 0.2] & [3.5, 5.5] & [0.9, 0.2] & [7.5, 12]\\
Per-emb-44 & [39, 80] & [7.1, 80] & [3.3, 10] & [1.8, 2] & [-17, 3] & [6, 10] & [1.5, 2] & [11, 20] & [150, 400] & [8, 20] & [-21, 3] & [10, 30] & [11, 25.5]\\
Per-emb-45 & [1.1, 0.6] & [2.5, 0.5] & [0.22, 0.1] & [0.24, 0.1] & [0, 2] & [0.2, 0.1] & [0.18, 0.1] & [11, 12] & [16, 7] & ... & ... & ... & ...\\
Per-emb-46 & [2.5, 1] & [3.2, 1] & [0.44, 1] & [0.36, 0.5] & [1.5, 4] & [0.55, 0.5] & [0.35, 0.2] & [6.5, 9] & [26, 5] & [1.5, 3] & [1.5, 4.5] & [1.2, 1] & [6.5, 8.5]\\
Per-emb-47 & [1.3, 3] & [2, 3] & [0.15, 0.1] & [0.25, 0.1] & [0, 2] & [0.6, 0.6] & [0.6, 0.4] & [12, 16] & [7.3, 10] & [1, 1] & [3, 4.5] & [3, 5] & [11.5, 16]\\
Per-emb-48 & [1, 1] & [2.7, 0.5] & [0.2, 0.15] & [0.25, 0.1] & [0.5, 2.5] & [0.22, 0.1] & [0.24, 0.1] & [12, 15] & [42, 10] & [2.7, 1] & [0.5, 3] & [3.3, 1] & [10, 15]\\
Per-emb-49 & [3, 10] & [4.5, 10] & [2.2, 2.2] & [1.5, 1] & [-3, 6] & [0.9, 0.4] & [0.57, 0.3] & [12, 14.5] & [28, 20] & [5, 5] & [-3, 6.5] & [1.7, 1.7] & [11.5, 14.5]\\
Per-emb-50 & [2.2, 20] & [4, 20] & [0.5, 0.8] & [0.58, 0.5] & [1, 4.5] & [0.7, 1] & [0.58, 1] & [10.5, 14] & [26, 80] & [1.9, 5] & [1, 5] & [2.3, 5] & [10.5, 15]\\
Per-emb-51 & [1.2, 2] & [2.9, 2.9] & [0.3, 0.1] & [0.37, 0.15] & [0, 3.5] & [0.25, 0.1] & [0.3, 0.15] & [10.5, 13] & [50, 30] & [3, 1] & [0, 5] & [3, 1.5] & [8, 13]\\
Per-emb-52 & [0.9, 0.9] & [3.7, 1] & [0.4, 0.2] & [0.35, 0.2] & [6, 7] & [0.4, 0.4] & [0.43, 0.3] & [10.5, 12] & [40, 10] & ... & ... & ... & ...\\
Per-emb-53 & [3.1, 8] & [4, 5] & [0.82, 1.3] & [0.9, 1] & [0, 8.5] & [1, 3] & [1.2, 2.1] & [11.5, 23] & [38, 40] & [3.8, 10] & [0, 8.5] & [4.8, 15] & [11.5, 23]\\
Per-emb-54 & [10, 5] & [3.7, 3] & [1.7, 3] & [1.2, 1.2] & [-4, 3] & [0.8, 1.5] & [0.77, 1] & [13, 19] & [40, 20] & [6.6, 10] & [-4, 3.5] & [2.9, 7] & [13.5, 19]\\
Per-emb-55 & \multicolumn{13}{c}{Imaged in the same pointing as Per-emb-8} \\
Per-emb-56 & [2, 1.5] & [3.3, 1] & [0.5, 0.5] & [0.42, 0.2] & [6.5, 10] & [0.24, 0.3] & [0.22, 0.15] & [13, 14.5] & [28, 5] & [2, 2] & [6, 10] & [1.7, 1.5] & [12, 14.5]\\
Per-emb-57 & [2.5, 5] & [3.2, 5] & [1.4, 1.4] & [0.48, 0.4] & [3, 5.5] & [0.4, 0.3] & [0.32, 0.15] & [12.5, 14.5] & [20, 20] & ... & ... & ... & ...\\
Per-emb-58 & [3, 3] & [4.2, 2] & [0.22, 0.15] & [0.23, 0.1] & [3.5, 4.5] & [0.6, 0.5] & [0.3, 0.15] & [11, 12] & [15, 5] & ... & ... & ... & ...\\
Per-emb-59 & [1, 0.5] & [2.2, 1] & [0.25, 0.1] & [0.27, 0.1] & [1, 4.5] & [0.25, 0.1] & [0.27, 0.1] & [9.5, 13] & [18, 5] & [1.2, 0.5] & [1, 4.5] & [1.5, 0.5] & [8, 13]\\
Per-emb-60 & [1.1, 0.5] & [2.5, 1] & [0.7, 0.7] & [0.4, 0.4] & [2, 5.5] & [0.2, 0.2] & [0.15, 0.1] & [12, 13] & [15, 5] & ... & ... & ... & ...\\
Per-emb-61 & [3.2, 3.2] & [4.7, 5] & [0.3, 0.25] & [0.26, 0.26] & [6, 8] & [0.5, 0.5] & [0.5, 0.4] & [10.5, 14] & [32, 10] & [1.8, 1.8] & [6, 9] & [1.7, 2] & [10.5, 13]\\
Per-emb-62 & [2.2, 10] & [5.2, 15] & [0.2, 0.1] & [0.2, 0.1] & [5, 6] & [0.9, 2.5] & [1.3, 1.3] & [11, 19] & [26, 48] & ... & ... & ... & ...\\
Per-emb-63 & [1.8, 5] & [5.3, 4] & [0.4, 0.4] & [0.35, 0.2] & [1, 4] & [0.2, 0.1] & [0.24, 0.1] & [13, 14] & [30, 10] & ... & ... & ... & ...\\
Per-emb-64 & [1.5, 10] & [3.6, 10] & [0.2, 0.15] & [0.2, 0.1] & [3, 4] & [0.5, 0.4] & [0.35, 0.3] & [11, 15] & [17, 30] & ... & ... & ... & ...\\
Per-emb-65 & [1.5, 8] & [3.2, 10] & [0.2, 0.1] & [0.3, 0.1] & [1, 3.5] & [0.33, 0.4] & [0.2, 0.2] & [11, 12.5] & [17, 25] & ... & ... & ... & ...\\
Per-emb-66 & [1, 0.5] & [1.8, 1] & [0.4, 0.4] & [0.29, 0.3] & [5, 7.5] & [0.8, 1] & [0.35, 0.5] & [10, 12.5] & [9, 1] & [1, 2.5] & [4, 8] & [0.84, 4] & [10, 13]\\
L1448IRS2E & [1.8, 1] & [2.6, 1] & [0.2, 0.1] & [0.21, 0.1] & [0, 2] & [1, 2] & [1, 1.5] & [7.5, 21] & [28, 10] & [2, 0.5] & [0, 5] & [7, 10] & [7.5, 21]\\
L1451-MMS & [1.7, 10] & [3.1, 10] & [0.2, 0.2] & [0.25, 0.2] & [2, 3.5] & [0.26, 0.26] & [0.25, 0.2] & [4.5, 6] & [35, 30] & [1.4, 1.4] & [2.5, 4] & [2.3, 2] & [5, 8.5]\\
Per-bolo-45 & [4.5, 2] & [3.2, 1] & [0.28, 0.2] & [0.4, 0.2] & [1, 4] & [1.2, 1.2] & [0.7, 0.4] & [12, 16.5] & [13, 1] & [1, 0.2] & [1, 4] & [1.7, 1.7] & [12, 16]\\
Per-bolo-58 & [3.6, 2.5] & [3.8, 1] & [0.45, 0.2] & [0.32, 0.15] & [5, 7] & [0.34, 0.2] & [0.32, 0.15] & [10, 13] & [15, 10] & [0.55, 0.7] & [5, 7] & [0.75, 0.5] & [10, 13.5]\\
B1-bS & \multicolumn{13}{c}{Imaged in the same pointing as Per-emb-41} \\
B1-bN & [15, 40] & [12, 30] & [0.7, 1] & [0.7, 0.4] & [1.5, 4.5] & [2.2, 2.2] & [1.1, 1] & [9, 13] & [72, 200] & [1.4, 3] & [1, 5] & [2.1, 6] & [9, 13]\\
SVS~13B & \multicolumn{13}{c}{Imaged in the same pointing as Per-emb-44} \\
SVS~13C & [25, 40] & [5.6, 30] & [2, 4] & [1, 1.2] & [0, 7] & [3, 3] & [0.5, 0.5] & [12.5, 16.5] & [92, 100] & [6, 20] & [0, 7.5] & [2.2, 5] & [12.5, 16.5]
\enddata
%\tablecomments{Although \coto, \ttco, and \ceo\ are essentially detected toward every field, it does not mean that the line is associated with the protostar. Large-scale emission from the Perseus molecular cloud is detected with the SMA even when emission is not associated with the protostar.}
\tablenotetext{a}{The 1.3\,mm continuum and \coto\ contours are shown in Figure~\ref{fig:rp1outflows} for robust~=~1 (rp=1) and Figure~\ref{fig:rp-1outflows} for robust~=~--1 (rp=--1). The 850\,$\mu$m continuum and \cott\ contours are shown in Figure~\ref{fig:co32outflows}.}
%\tablenotetext{b}{RA and DEC are given for the phase center of the observations.}
%\tablenotetext{c}{These tracks were missing the ASIC chunks for \coto\ and \ttco.}
%\tablenotetext{*}{These spectral lines that were not used in this study.} 
\end{deluxetable*}
